Extragalactic large-scale structures behind the southern Milky Way. - III. Redshifts obtained at the SAAO in the Great Attractor region

(abbreviated) In the third of a series of papers on large-scale structures behind the southern Milky Way, we report here on redshifts obtained at the South African Astronomical Observatory (SAAO) in the Great Attractor region (318deg < l < 340deg, |b| <= 10deg, Woudt 1998). This region encompasses the peak in the reconstructed mass density field, associated with the Great Attractor (Kolatt et al. 1995, Dekel et al. 1998) and covers the crossing of the Supergalactic Plane with the Galactic Plane. We have obtained reliable redshifts for 309 galaxies in the Great Attractor region with the ``Unit'' spectrograph (first with a Reticon, then with a CCD detector) at the 1.9-m telescope of the SAAO. We realise here, that the Great Attractor region is dominated by ACO 3627 (hereafter referred to as the Norma cluster), a highly obscured, nearby and massive cluster of galaxies close to the plane of the Milky Way (l,b,v) = (325.3deg, -7.2deg, 4844 km/s) (Kraan-Korteweg et al. 1996, Woudt 1998). Previous redshift surveys in the GA region have failed to gauge the significance of the Norma cluster, primarily due to the diminishing effects of the Galactic foreground extinction on the partially obscured galaxies. In the absence of the obscuring effects of the Milky Way, the Norma cluster would have appeared as prominent as the well-known Coma cluster, but nearer in redshift-space. This cluster most likely marks the bottom of the potential well of the Great Attractor (Woudt 1998).

==> (inline-0) <==
\begin{tabular*}{18cm}{ 
%@{\extracolsep\fill}
  r @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} % @{\extracolsep{1mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
 r @{\extracolsep{2mm}} r @{\extracolsep{4mm}}
  r @{\extracolsep{-0.5mm}} r @{\extracolsep{5mm}}
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
 c }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & 
 \multicolumn{5}{c}{Type} & \multicolumn{2}{c}{v$_{abs}$}  
 & \multicolumn{2}{c}{v$_{em}$} & \multicolumn{6}{l}{Identified} &  Notes \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &
  \multicolumn{5}{c}{class.} & \multicolumn{2}{c}{km s$^{-1}$} &
  \multicolumn{2}{c}{km s$^{-1}$} & \multicolumn{6}{l}{Em. lines} & \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & \multicolumn{5}{c}{(9)} 
 & \multicolumn{2}{c}{(10)} & \multicolumn{2}{c}{(11)} & 
 \multicolumn{6}{c}{(12)} & (13)\\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
 WKK\hfill 3777 &          & 13 46 08.0 &--51 55 04 & 311.88 &   9.70 & \hfill  30x&\hfill  19 & 16.8 & S& & &E&? &   9295 &  250  &   9226 &  100  & 6 &   &   &   &   &   &   *  \\
 WKK\hfill 3814 &          & 13 52 21.5 &--52 00 21 & 312.81 &   9.39 & \hfill  28x&\hfill  19 & 17.1 & L& & & &? & [19765]&  206  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 3837 &          & 13 56 52.1 &--51 30 04 & 313.62 &   9.70 & \hfill  24x&\hfill   8 & 17.9 & S& & &E&  &        &       &   5669 &   50  & 3 & 4 & 5 & 6 &   &   &      \\
 WKK\hfill 3891 &          & 14 07 13.8 &--52 04 53 & 315.01 &   8.69 & \hfill  23x&\hfill  17 & 16.9 & E& & & &  &        &       &   3089 &   41  & 1 & 3 & 4 & 5 & 6 & 7 &   *  \\
 WKK\hfill 3892 &          & 14 07 17.7 &--51 51 58 & 315.09 &   8.89 & \hfill  19x&\hfill  16 & 17.1 & E& & & &  &   4200 &   45  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 3915 &          & 14 12 33.1 &--51 46 46 & 315.90 &   8.72 & \hfill  36x&\hfill  24 & 16.2 & S& &P& &  &        &       &   4458 &   58  & 3 & 6 & 7 &   &   &   &   *  \\
 WKK\hfill 3959 &          & 14 19 53.1 &--50 04 13 & 317.58 &   9.95 & \hfill  34x&\hfill  10 & 17.4 & S& & &1&  &  10842 &  109  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4001 & L222-006 & 14 25 11.7 &--49 43 42 & 318.51 &   9.96 & \hfill  87x&\hfill  32 & 15.3 & S& & &3&  &   5937 &  250  &        &       &   &   &   &   &   &   &   1  \\
 WKK\hfill 4079 &          & 14 30 59.5 &--49 48 05 & 319.36 &   9.54 & \hfill  24x&\hfill  20 & 17.1 & F& & & &  &   4436 &   53  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4086 &          & 14 31 31.0 &--50 30 10 & 319.17 &   8.86 & \hfill  27x&\hfill  24 & 16.8 & F& & & &  &   4777 &   52  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4098 &          & 14 32 30.6 &--51 42 02 & 318.84 &   7.70 & \hfill  31x&\hfill  20 & 16.9 & S& & &2&  &  11229 &  100  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4146 &          & 14 36 59.7 &--52 52 03 & 319.01 &   6.35 & \hfill  52x&\hfill  35 & 15.9 & S& & &0&: &   4728 &  130  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4260 &          & 14 42 15.5 &--49 08 18 & 321.33 &   9.40 & \hfill  27x&\hfill  20 & 17.0 & S& & &0&  &  13226 &   70  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4266 &          & 14 42 24.6 &--49 10 12 & 321.34 &   9.36 & \hfill  22x&\hfill  17 & 17.3 & F& & & &  &  13411 &  100  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4396 &          & 14 49 38.1 &--52 42 25 & 320.81 &   5.68 & \hfill  20x&\hfill  12 & 17.6 & E& & & &? &   4885 &  146  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 4470 & L176-006 & 14 53 31.8 &--54 11 28 & 320.65 &   4.10 & \hfill  87x&\hfill  23 & 15.6 & S& & &M&  &   2869 &  103  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4539 &          & 14 57 17.2 &--47 51 00 & 324.17 &   9.42 & \hfill  50x&\hfill  16 & 16.3 & S& & &0&  &  10243 &  132  &  10177 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 4550 &          & 14 57 45.2 &--47 47 33 & 324.27 &   9.43 & \hfill  15x&\hfill   8 & 17.9 & E& & & &  &  10243 &  100  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4585 & L176-008 & 15 00 11.6 &--52 57 32 & 322.11 &   4.72 & \hfill 114x&\hfill  20 & 15.7 & S& & &6&  &   4728 &  137  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4603 &          & 15 01 59.2 &--49 22 30 & 324.11 &   7.71 & \hfill  20x&\hfill  16 & 16.9 & E& & & &  &   5748 &   93  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4613 &          & 15 03 06.3 &--54 06 15 & 321.93 &   3.51 & \hfill  23x&\hfill  13 & 17.4 & S& & &E&? &        &       &   2855 &   58  & 3 & 6 & 7 &   &   &   &      \\
 WKK\hfill 4646 &          & 15 05 04.6 &--48 28 18 & 325.01 &   8.24 & \hfill  34x&\hfill  17 & 16.4 & L& & & &  &  10400 &  200  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4711 &          & 15 09 00.4 &--49 22 47 & 325.11 &   7.13 & \hfill  24x&\hfill  16 & 17.1 & F& & & &  &  12533 &  225  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4732 &          & 15 10 05.9 &--48 17 28 & 325.83 &   7.97 & \hfill  51x&\hfill  28 & 15.5 & S& &P&2&  &        &       &   2226 &   45  & 3 & 4 & 5 & 6 & 7 &   &      \\
 WKK\hfill 4767 &          & 15 12 30.6 &--66 29 36 & 316.65 & --7.76 & \hfill  38x&\hfill  27 & 16.1 & S& & &3&  &  14915 &  178  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 4833 &          & 15 16 02.7 &--47 15 12 & 327.24 &   8.33 & \hfill  38x&\hfill   8 & 17.4 & S& & &2&  &  10249 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4911 &          & 15 21 49.7 &--64 54 15 & 318.32 & --6.94 & \hfill  40x&\hfill  26 & 15.7 & S& & & &  &  10520 &  137  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4914 &          & 15 22 12.4 &--66 12 44 & 317.62 & --8.05 & \hfill  32x&\hfill  26 & 15.8 & S& & & &  &  14762 &  111  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4915 &          & 15 22 19.9 &--50 28 21 & 326.35 &   5.06 & \hfill  13x&\hfill  10 & 18.1 & E& & & &  & [10315]&  231  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4922 &          & 15 22 49.1 &--65 28 27 & 318.09 & --7.47 & \hfill  20x&\hfill  16 & 16.5 & E& & & &? &  10645 &  164  &  10485 &  100  & 6 &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 4928 &          & 15 23 02.5 &--47 56 40 & 327.85 &   7.10 & \hfill  16x&\hfill  16 & 17.2 & E& & & &  &  11194 &   53  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 4938 & L068-005 & 15 23 31.5 &--67 41 55 & 316.89 & --9.36 & \hfill  63x&\hfill  27 & 15.3 & L& & & &? &   8394 &   93  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5009 &          & 15 27 06.8 &--47 27 34 & 328.70 &   7.12 & \hfill  30x&\hfill  23 & 16.3 & S& & &E&: &        &       &   5620 &   41  & 1 & 3 & 5 & 6 & 7 &   &   *  \\
 WKK\hfill 5038 &          & 15 28 17.4 &--49 47 12 & 327.53 &   5.09 & \hfill  14x&\hfill  11 & 17.8 & F& & & &  &  10241 &   88  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5086 &          & 15 30 40.8 &--50 54 36 & 327.19 &   3.96 & \hfill  31x&\hfill  11 & 17.2 & S& & &3&: &   8424 &  104  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5094 &          & 15 30 56.9 &--66 07 22 & 318.41 & --8.48 & \hfill  47x&\hfill  13 & 16.1 & S& & &3&: & [17956]&  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5095 &          & 15 31 01.6 &--66 09 03 & 318.40 & --8.51 & \hfill  16x&\hfill  13 & 17.2 & S& & &E&  &  14998 &  188  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5104 &          & 15 31 42.3 &--66 43 01 & 318.12 & --9.01 & \hfill  23x&\hfill  13 & 16.4 & E& & & &? &   3228 &  113  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5108 & L099-007 & 15 31 46.8 &--66 41 42 & 318.14 & --8.99 & \hfill 191x&\hfill 142 & 12.4 & S&B& &3&  &   3400 &  122  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 5145 &          & 15 34 16.0 &--47 15 28 & 329.81 &   6.58 & \hfill  16x&\hfill   7 & 18.1 & E& & & &? &  10728 &   95  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5174 &          & 15 36 01.5 &--63 09 54 & 320.61 & --6.41 & \hfill  71x&\hfill  54 & 14.4 & L& & & &  &   4660 &  108  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5182 &          & 15 36 26.4 &--50 38 00 & 328.10 &   3.65 & \hfill  15x&\hfill  13 & 17.4 & E& & & &  &        &       &   5303 &   50  & 3 & 5 & 6 & 7 &   &   &      \\
 WKK\hfill 5184 &          & 15 36 28.7 &--62 03 16 & 321.32 & --5.55 & \hfill  50x&\hfill  20 & 15.7 & L& & & &  &   5174 &  135  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5198 &          & 15 37 20.5 &--48 28 06 & 329.51 &   5.30 & \hfill  12x&\hfill   9 & 18.1 & E& & & &  &   9787 &  121  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5222 &          & 15 39 04.0 &--66 18 57 & 318.96 & --9.12 & \hfill  73x&\hfill  56 & 14.8 & S& &R& &  &        &       &   4711 &   50  & 1 & 3 & 6 & 7 &   &   &   *  \\
\vspace{-1.3mm} \\
 WKK\hfill 5248 &          & 15 40 58.6 &--64 02 41 & 320.52 & --7.44 & \hfill  20x&\hfill  12 & 17.1 & L& & & &  &  18910 &  191  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5270 &          & 15 42 14.3 &--62 42 09 & 321.46 & --6.47 & \hfill  42x&\hfill  12 & 16.2 & L& & & &  &   7032 &  154  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5275 &          & 15 42 44.3 &--61 18 34 & 322.36 & --5.40 & \hfill  27x&\hfill  15 & 16.5 & L& & & &? &   6010 &  168  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5308 &          & 15 44 00.4 &--61 34 06 & 322.32 & --5.70 & \hfill  22x&\hfill  16 & 16.4 & S& & &E&  &   6559 &  118  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5326 &          & 15 44 46.5 &--47 59 33 & 330.78 &   4.92 & \hfill  20x&\hfill  12 & 17.6 & L& & & &? &   7226 &  132  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5339 &          & 15 45 09.1 &--58 27 26 & 324.36 & --3.34 & \hfill  17x&\hfill  13 & 16.7 & F& & & &  &   5200 &  125  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5388 &          & 15 47 12.3 &--63 33 08 & 321.37 & --7.48 & \hfill  44x&\hfill  35 & 15.2 & S& & &1&  &   6643 &  196  &   6480 &  100  & 6 &   &   &   &   &   &   *  \\
 WKK\hfill 5392 &          & 15 47 24.8 &--60 37 28 & 323.24 & --5.22 & \hfill  38x&\hfill  15 & 16.5 & S& & &1&  &   5180 &  208  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5398 &          & 15 47 39.6 &--62 05 10 & 322.34 & --6.38 & \hfill  44x&\hfill   9 & 16.0 & L& & & &  &   7018 &  128  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5406 &          & 15 47 58.2 &--65 25 21 & 320.24 & --8.99 & \hfill  36x&\hfill  24 & 16.1 & S& & &0&  &  15041 &  117  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5413 &          & 15 48 16.2 &--60 29 10 & 323.41 & --5.18 & \hfill  47x&\hfill  12 & 16.0 & S& & &2&  &   6057 &  174  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5429 &          & 15 48 59.9 &--59 08 05 & 324.33 & --4.18 & \hfill  39x&\hfill  20 & 15.6 & L& & & &  &   5024 &  132  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5470 &          & 15 50 29.2 &--60 47 17 & 323.43 & --5.58 & \hfill  38x&\hfill  26 & 15.8 & S& & &5&  &   5209 &  214  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5474 &          & 15 50 36.8 &--62 15 41 & 322.49 & --6.73 & \hfill  39x&\hfill  17 & 16.1 & S& & &E&  &        &       &   6768 &   58  & 3 & 4 & 5 & 6 &   &   &      \\
 WKK\hfill 5515 &          & 15 52 14.6 &--61 22 02 & 323.22 & --6.16 & \hfill  40x&\hfill  16 & 15.8 & L& & & &  &   3550 &  137  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 5541 &          & 15 52 59.0 &--62 31 39 & 322.54 & --7.11 & \hfill  23x&\hfill   9 & 17.1 & S& & & &  &        &       &   7903 &   58  & 3 & 6 & 7 &   &   &   &   *  \\
 WKK\hfill 5552 &          & 15 53 18.4 &--58 48 41 & 324.97 & --4.29 & \hfill  50x&\hfill  12 & 15.7 & S& & &E&  &   4823 &  132  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5556 &          & 15 53 24.6 &--58 52 28 & 324.93 & --4.34 & \hfill  22x&\hfill  15 & 16.6 & S& & & &  &   4658 &  162  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5605 &          & 15 54 49.0 &--65 59 23 & 320.42 & --9.88 & \hfill  62x&\hfill  56 & 14.3 & S& & &E&: &   6272 &  112  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 5615 &          & 15 55 09.1 &--59 52 53 & 324.45 & --5.26 & \hfill  42x&\hfill  12 & 16.5 & S& & &M&  &   3993 &  250  &   3867 &   70  & 1 & 6 &   &   &   &   &   *  \\
 WKK\hfill 5627 &          & 15 55 33.4 &--64 20 30 & 321.57 & --8.68 & \hfill  22x&\hfill  16 & 16.5 & S& & &1&: &  18998 &  213  &  19009 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 5639 &          & 15 55 48.6 &--62 25 26 & 322.85 & --7.24 & \hfill  35x&\hfill   9 & 16.2 & L& & & &  &   6137 &  122  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5644 &          & 15 55 55.1 &--62 17 37 & 322.95 & --7.15 & \hfill  24x&\hfill  11 & 16.6 & L& & & &  &   6230 &  159  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5648 &          & 15 56 00.2 &--61 10 32 & 323.69 & --6.31 & \hfill  46x&\hfill  19 & 15.7 & L& & & &  &   7807 &  135  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5666 &          & 15 56 36.4 &--61 00 07 & 323.86 & --6.23 & \hfill  27x&\hfill  16 & 16.0 & E& & & &? &   8429 &  227  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5679 &          & 15 57 04.2 &--58 34 19 & 325.49 & --4.42 & \hfill  51x&\hfill  34 & 14.8 & S& & &E&  &   4018 &  179  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5703 &          & 15 57 46.3 &--60 54 44 & 324.03 & --6.25 & \hfill  16x&\hfill  15 & 16.7 & E& & & &  &   3650 &  202  &   3750 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 5718 &          & 15 58 12.4 &--60 11 22 & 324.54 & --5.74 & \hfill  26x&\hfill  12 & 16.7 & S& & &E&: &   5326 &  150  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5723 &          & 15 58 17.6 &--60 25 04 & 324.40 & --5.92 & \hfill  36x&\hfill  12 & 16.3 & S& & &3&: &   4581 &  142  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5725 &          & 15 58 21.8 &--65 10 20 & 321.24 & --9.50 & \hfill  34x&\hfill  11 & 16.6 & L& & & &? &  14846 &  123  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 5727 &          & 15 58 22.9 &--61 39 21 & 323.59 & --6.86 & \hfill  17x&\hfill  11 & 16.8 & E& & & &  &        &       &   4424 &   58  & 4 & 5 & 6 & 7 &   &   &      \\
 WKK\hfill 5730 &          & 15 58 29.6 &--62 51 21 & 322.80 & --7.77 & \hfill  30x&\hfill  15 & 16.6 & S& & &0&: &  19061 &  102  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5733 &          & 15 58 31.5 &--61 01 48 & 324.02 & --6.40 & \hfill  54x&\hfill   9 & 16.4 & S& & &3&  &   6215 &   92  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5739 &          & 15 58 41.3 &--61 37 26 & 323.64 & --6.86 & \hfill  44x&\hfill  19 & 15.7 & S& & &0&: &   8073 &  218  &   8090 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 5740 &          & 15 58 41.4 &--62 15 39 & 323.22 & --7.34 & \hfill  28x&\hfill  19 & 15.9 & S& & &E&? &  13248 &  250  &  13108 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 5749 &          & 15 58 55.7 &--59 43 30 & 324.92 & --5.45 & \hfill  22x&\hfill  11 & 17.0 & S& & &E&  &   5373 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5751 & L136-013 & 15 58 59.9 &--60 13 10 & 324.60 & --5.83 & \hfill  48x&\hfill  19 & 15.3 & S& & &E&  &   4984 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5764 &          & 15 59 20.1 &--60 00 40 & 324.77 & --5.70 & \hfill  34x&\hfill  32 & 15.1 & E& & & &  &   5028 &   93  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5774 &          & 15 59 37.7 &--59 00 33 & 325.46 & --4.97 & \hfill  56x&\hfill  19 & 15.2 & S& & &E&  &   4777 &  157  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5779 &          & 15 59 50.3 &--60 01 36 & 324.80 & --5.75 & \hfill  22x&\hfill   7 & 17.6 & S& & & &  &   5632 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5789 &          & 16 00 00.2 &--63 56 58 & 322.20 & --8.70 & \hfill  19x&\hfill  15 & 16.4 & E& & & &  &        &       &  15199 &   58  & 1 & 3 & 6 & 7 &   &   &      \\
 WKK\hfill 5792 &          & 16 00 02.0 &--62 21 35 & 323.27 & --7.52 & \hfill  20x&\hfill  17 & 16.6 & E& & & &? &  13487 &  101  &        &       &   &   &   &   &   &   &   2  \\
 WKK\hfill 5798 &          & 16 00 09.9 &--60 25 42 & 324.57 & --6.08 & \hfill  39x&\hfill  24 & 15.4 & F& & & &  &   5426 &  151  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5805 & L136-018 & 16 00 20.0 &--60 38 20 & 324.44 & --6.25 & \hfill  71x&\hfill  16 & 15.5 & S& & &5&  &   6207 &  230  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5812 &          & 16 00 36.0 &--59 50 44 & 325.00 & --5.68 & \hfill  46x&\hfill  23 & 15.6 & S& & &E&  &   5133 &  152  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3 mm} \\ 
\hline 
 \end{tabular*}
\begin{tabular*}{18cm}{ 
%@{\extracolsep\fill}
  r  @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} % @{\extracolsep{1mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
 r @{\extracolsep{2mm}} r @{\extracolsep{4mm}}
  r @{\extracolsep{-0.5mm}} r @{\extracolsep{5mm}}
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
 c }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & 
 \multicolumn{5}{c}{Type} & \multicolumn{2}{c}{v$_{abs}$}  
 & \multicolumn{2}{c}{v$_{em}$} & \multicolumn{6}{l}{Identified} &  Notes \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &
  \multicolumn{5}{c}{class.} & \multicolumn{2}{c}{km s$^{-1}$} &
  \multicolumn{2}{c}{km s$^{-1}$} & \multicolumn{6}{l}{Em. lines} & \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & \multicolumn{5}{c}{(9)} 
 & \multicolumn{2}{c}{(10)} & \multicolumn{2}{c}{(11)} & 
 \multicolumn{6}{c}{(12)} & (13)\\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
 WKK\hfill 5835 &          & 16 01 28.9 &--61 03 00 & 324.27 & --6.65 & \hfill  19x&\hfill  12 & 16.8 & S& & & &  &  11261 &  228  &  11368 &   50  & 1 & 3 & 5 & 6 &   &   &      \\
 WKK\hfill 5836 &          & 16 01 29.2 &--59 32 45 & 325.28 & --5.53 & \hfill  23x&\hfill  15 & 16.3 & F& & & &  &   5415 &  128  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5840 &          & 16 01 33.7 &--60 00 36 & 324.98 & --5.88 & \hfill  50x&\hfill  15 & 15.7 & S& & &1&: &   5177 &  182  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5846 &          & 16 01 44.6 &--61 14 52 & 324.17 & --6.82 & \hfill  38x&\hfill  22 & 15.6 & S& & &E&  &   3717 &  180  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5853 &          & 16 01 51.6 &--63 38 48 & 322.56 & --8.61 & \hfill  44x&\hfill  20 & 15.5 & S& & &1&  &   8225 &  146  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 5855 &          & 16 01 54.2 &--61 03 23 & 324.31 & --6.69 & \hfill  50x&\hfill  34 & 14.8 & S& & &0&  &   5387 &   93  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5856 & L100-009 & 16 01 54.5 &--63 46 08 & 322.48 & --8.71 & \hfill  78x&\hfill  24 & 14.9 & S& & &0&: &   3519 &   83  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 5864 &          & 16 02 04.0 &--61 14 21 & 324.20 & --6.84 & \hfill  31x&\hfill  11 & 16.5 & L& & & &? &   3598 &  141  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5868 &          & 16 02 09.4 &--61 17 11 & 324.18 & --6.88 & \hfill  59x&\hfill  44 & 14.5 & F& & & &  &   3330 &  107  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5879 &          & 16 02 19.8 &--61 28 00 & 324.07 & --7.03 & \hfill  54x&\hfill  27 & 15.2 & S& & &5&  &   7838 &  232  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5899 &          & 16 02 56.6 &--60 36 49 & 324.70 & --6.44 & \hfill  43x&\hfill  32 & 15.2 & S& & &2&  &   5062 &  162  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5908 &          & 16 03 15.5 &--62 10 35 & 323.67 & --7.63 & \hfill  30x&\hfill  17 & 15.9 & E& & & &  &   8481 &  102  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5912 &          & 16 03 20.6 &--59 43 35 & 325.34 & --5.82 & \hfill  55x&\hfill  24 & 15.1 & S&Y& &0&  &   5073 &  102  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5913 &          & 16 03 23.1 &--60 32 13 & 324.79 & --6.42 & \hfill  58x&\hfill  38 & 14.5 & L& & & &  &   4573 &  118  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5919 &          & 16 03 33.2 &--59 32 38 & 325.48 & --5.70 & \hfill  34x&\hfill  15 & 16.0 & E& & & &  &   4310 &  188  &        &       &   &   &   &   &   &   &  GR6 \\
\vspace{-1.3mm} \\
 WKK\hfill 5920 &          & 16 03 35.3 &--60 23 13 & 324.91 & --6.33 & \hfill  39x&\hfill  39 & 14.9 & F& & & &  &   4744 &  109  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5945 &          & 16 04 26.8 &--62 37 25 & 323.47 & --8.05 & \hfill  46x&\hfill  13 & 16.0 & L& & & &  &   8181 &  143  &   8096 &  100  & 6 &   &   &   &   &   &   *  \\
 WKK\hfill 5949 &          & 16 04 30.0 &--65 02 00 & 321.83 & --9.83 & \hfill  17x&\hfill  15 & 17.0 & S& & &E&  &  15945 &  143  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5951 &          & 16 04 30.7 &--60 20 46 & 325.03 & --6.38 & \hfill  35x&\hfill  24 & 15.8 & S&B&R&M&  &        &       &   4741 &   58  & 3 & 6 & 7 &   &   &   &      \\
 WKK\hfill 5961 &          & 16 04 45.2 &--60 29 25 & 324.95 & --6.50 & \hfill  34x&\hfill  15 & 16.0 & S& & &E&  &   5088 &  150  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5964 &          & 16 04 46.7 &--60 51 13 & 324.71 & --6.77 & \hfill  26x&\hfill  11 & 16.7 & S& & &0&  &   4915 &  142  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5963 &          & 16 04 46.7 &--59 40 01 & 325.51 & --5.90 & \hfill  56x&\hfill  27 & 15.1 & L& & & &  &   5255 &  129  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5972 &          & 16 04 58.4 &--60 23 56 & 325.03 & --6.45 & \hfill  48x&\hfill  32 & 14.8 & E& & & &  &   5563 &   85  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5975 &          & 16 05 01.5 &--60 32 49 & 324.94 & --6.57 & \hfill  32x&\hfill   8 & 16.4 & E& & & &? &   5698 &  193  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5983 &          & 16 05 12.7 &--64 52 56 & 321.99 & --9.77 & \hfill  47x&\hfill  30 & 15.5 & S& & & &  &  14838 &  178  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 5986 &          & 16 05 18.7 &--62 16 39 & 323.78 & --7.87 & \hfill  52x&\hfill  44 & 14.6 & F& & & &  &   5569 &  188  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5987 &          & 16 05 19.5 &--60 19 28 & 325.12 & --6.43 & \hfill  34x&\hfill  32 & 15.2 & E& & & &  &   4842 &  231  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 5995 &          & 16 05 37.8 &--61 33 29 & 324.30 & --7.36 & \hfill  22x&\hfill  11 & 16.6 & F& & & &  &  12608 &   92  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 5996 &          & 16 05 38.0 &--60 08 16 & 325.27 & --6.32 & \hfill  38x&\hfill  11 & 16.1 & S& & &0&  &   5230 &  112  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6006 &          & 16 05 47.5 &--60 37 16 & 324.96 & --6.68 & \hfill  59x&\hfill  17 & 15.3 & S& & &M&  &   5644 &  197  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 6012 &          & 16 05 51.0 &--61 08 10 & 324.61 & --7.07 & \hfill  32x&\hfill  22 & 15.8 & F& & & &  &   4352 &  104  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6017 &          & 16 05 55.6 &--62 36 55 & 323.60 & --8.16 & \hfill  38x&\hfill  22 & 16.1 & S&B& &2&  &  14336 &  223  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6019 &          & 16 05 57.3 &--60 49 43 & 324.83 & --6.85 & \hfill  54x&\hfill  22 & 15.1 & F& & & &  &   5615 &  172  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6026 &          & 16 06 06.0 &--61 16 51 & 324.53 & --7.20 & \hfill  34x&\hfill  17 & 15.9 & S&Y& &E&  &   4617 &  167  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6029 & L136-022 & 16 06 13.6 &--59 47 14 & 325.56 & --6.11 & \hfill  58x&\hfill  17 & 15.6 & S& & &2&  &   5123 &  112  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6030 &          & 16 06 17.0 &--60 21 59 & 325.17 & --6.54 & \hfill  38x&\hfill  11 & 16.3 & L& & & &  &   5547 &  199  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6034 &          & 16 06 19.7 &--63 05 14 & 323.31 & --8.54 & \hfill  28x&\hfill  26 & 16.4 & S&Y&R& &  &  17822 &  147  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6045 &          & 16 06 38.5 &--60 08 11 & 325.36 & --6.40 & \hfill  28x&\hfill  19 & 16.1 & L& & & &? &   4929 &  134  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6056 &          & 16 06 48.6 &--60 22 59 & 325.21 & --6.59 & \hfill  42x&\hfill  12 & 15.9 & F& & & &  & [13758]&  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6075 &          & 16 07 14.9 &--60 16 30 & 325.33 & --6.55 & \hfill  20x&\hfill  11 & 16.7 & F& & & &  &   5101 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6076 &          & 16 07 15.1 &--61 19 36 & 324.60 & --7.32 & \hfill  46x&\hfill  11 & 15.9 & L& & & &  &   4169 &  127  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6080 &          & 16 07 20.7 &--60 14 00 & 325.36 & --6.53 & \hfill  26x&\hfill  12 & 16.5 & F& & & &  &        &       &   6729 &   58  & 3 & 4 & 5 &   &   &   & *,GR6\\
 WKK\hfill 6086 &          & 16 07 26.3 &--59 52 10 & 325.62 & --6.27 & \hfill  24x&\hfill  13 & 16.5 & S& & &1&: &   4638 &  149  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6089 &          & 16 07 29.3 &--63 02 31 & 323.44 & --8.60 & \hfill  39x&\hfill  22 & 15.8 & S& & &0&  &  19647 &  172  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6092 &          & 16 07 32.7 &--60 30 11 & 325.20 & --6.74 & \hfill  56x&\hfill  47 & 14.7 & S&B& &2&  &        &       &   4688 &   38  & 1 & 3 & 4 & 5 & 6 & 7 &  Sy1 \\
\vspace{-1.3mm} \\
 WKK\hfill 6116 & L136-024 & 16 07 52.0 &--60 39 17 & 325.12 & --6.88 & \hfill  47x&\hfill  42 & 14.6 & E& & & &  &   3909 &  208  &        &       &   &   &   &   &   &   & *,GR6\\
 WKK\hfill 6118 &          & 16 07 55.2 &--61 16 27 & 324.70 & --7.34 & \hfill  32x&\hfill  15 & 16.0 & S& & &1&  &   4648 &  150  &   4804 &   70  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 6120 &          & 16 07 57.6 &--60 54 47 & 324.95 & --7.08 & \hfill  26x&\hfill  13 & 16.6 & S& & & &  &   5508 &  192  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6123 &          & 16 07 59.3 &--60 58 56 & 324.91 & --7.13 & \hfill  58x&\hfill  56 & 14.7 & S& &R& &  &  10542 &  126  &  10611 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 6124 &          & 16 07 59.6 &--62 31 44 & 323.84 & --8.26 & \hfill  36x&\hfill   9 & 16.3 & L& & & &  &  13949 &  177  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6131 &          & 16 08 03.8 &--60 50 28 & 325.01 & --7.03 & \hfill  28x&\hfill  13 & 16.3 & L& & & &  &   4784 &  112  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6146 &          & 16 08 28.4 &--59 06 52 & 326.23 & --5.81 & \hfill  55x&\hfill  38 & 14.6 & F& & & &  &   5701 &  112  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6156 &          & 16 08 39.4 &--59 33 52 & 325.94 & --6.15 & \hfill  19x&\hfill   9 & 17.1 & S& & &E&  &   5814 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6161 &          & 16 08 45.8 &--61 17 53 & 324.76 & --7.43 & \hfill  44x&\hfill  20 & 15.7 & L& & & &? &   5281 &   90  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6168 &          & 16 08 50.7 &--59 47 46 & 325.80 & --6.34 & \hfill  34x&\hfill  17 & 15.9 & L& & & &? &   5242 &   88  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6173 &          & 16 08 57.5 &--62 13 04 & 324.14 & --8.11 & \hfill  27x&\hfill  12 & 16.6 & S& & &E&? &  13444 &   98  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6176 & L137-001 & 16 09 07.6 &--60 38 13 & 325.25 & --6.98 & \hfill  86x&\hfill  31 & 14.6 & S& & &5&  &        &       &   4630 &   58  & 3 & 6 & 7 &   &   &   &      \\
 WKK\hfill 6178 &          & 16 09 09.8 &--61 41 18 & 324.52 & --7.74 & \hfill  47x&\hfill  15 & 15.9 & S& & &5&  &   6145 &  142  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6180 &          & 16 09 11.3 &--60 52 45 & 325.09 & --7.16 & \hfill  36x&\hfill  31 & 15.2 & F& & & &  &   4619 &  127  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6181 & L100-013 & 16 09 12.3 &--63 16 49 & 323.42 & --8.90 & \hfill  60x&\hfill  20 & 15.0 & S& & &E&  &        &       &   3308 &   70  & 6 &   &   &   &   &   &   *  \\
\vspace{-1.3mm} \\
 WKK\hfill 6183 &          & 16 09 12.9 &--60 41 46 & 325.21 & --7.03 & \hfill  30x&\hfill  24 & 15.6 & E& & & &  &   5845 &  148  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6190 & L137-003 & 16 09 18.5 &--60 52 19 & 325.10 & --7.16 & \hfill  27x&\hfill  17 & 16.0 & F& & & &? &   4454 &  127  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6196 &          & 16 09 27.2 &--60 45 27 & 325.19 & --7.09 & \hfill  31x&\hfill  19 & 16.2 & S& & &M&  &   4818 &  192  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6198 &          & 16 09 30.5 &--61 30 20 & 324.68 & --7.64 & \hfill  22x&\hfill  17 & 16.1 & E& & & &  &   4687 &  182  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6201 &          & 16 09 33.4 &--60 44 26 & 325.21 & --7.09 & \hfill  60x&\hfill  16 & 15.4 & L& & & &  &   3007 &  125  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6202 &          & 16 09 33.5 &--60 40 12 & 325.26 & --7.04 & \hfill  39x&\hfill  17 & 16.1 & S& & & &? &   3521 &  149  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6204 & L137-003 & 16 09 35.4 &--60 53 04 & 325.12 & --7.19 & \hfill  42x&\hfill  35 & 14.9 & F& & & &  &   4678 &  127  &        &       &   &   &   &   &   &   & 3,GR6\\
 WKK\hfill 6212 &          & 16 09 40.0 &--60 51 51 & 325.14 & --7.19 & \hfill  28x&\hfill  19 & 15.6 & E& & & &  &   3196 &   95  &        &       &   &   &   &   &   &   & 3,GR6\\
 WKK\hfill 6221 &          & 16 09 44.1 &--60 22 05 & 325.49 & --6.83 & \hfill  30x&\hfill  22 & 15.6 & E& & & &  &   5841 &  250  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6227 & L137-005 & 16 09 45.8 &--61 17 17 & 324.85 & --7.50 & \hfill  42x&\hfill  38 & 15.3 & S& & &M&  &   5968 &  225  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6228 &          & 16 09 46.6 &--60 34 18 & 325.35 & --6.98 & \hfill  43x&\hfill  12 & 16.0 & L& & & &  &   5671 &  120  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6229 &          & 16 09 50.2 &--60 43 26 & 325.25 & --7.10 & \hfill  15x&\hfill  13 & 16.6 & E& & & &  &   5300 &  132  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6233 &          & 16 09 57.6 &--60 45 51 & 325.23 & --7.14 & \hfill  13x&\hfill  11 & 17.1 & E& & & &  &   5055 &  185  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6235 &          & 16 10 00.9 &--61 01 04 & 325.06 & --7.33 & \hfill  32x&\hfill  24 & 15.6 & E& & & &  &   4067 &  100  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6238 &          & 16 10 03.0 &--61 16 57 & 324.88 & --7.52 & \hfill  46x&\hfill  17 & 15.7 & L& & & &  &   3606 &  222  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 6239 &          & 16 10 04.2 &--60 56 05 & 325.13 & --7.27 & \hfill  51x&\hfill  28 & 15.2 & S& & &2&  &   4175 &  102  &   4235 &   45  & 1 & 3 & 5 & 6 & 7 &   &      \\
 WKK\hfill 6242 &          & 16 10 09.9 &--60 46 12 & 325.25 & --7.16 & \hfill  28x&\hfill  12 & 16.4 & F& & & &  &   5354 &  250  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6250 &          & 16 10 24.0 &--60 54 18 & 325.18 & --7.28 & \hfill  36x&\hfill  16 & 15.7 & L& & & &  &   6258 &  153  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6251 &          & 16 10 24.3 &--60 48 03 & 325.25 & --7.20 & \hfill  36x&\hfill  18 & 15.9 & S& & &4&  &   5627 &  231  &   5689 &  100  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 6258 &          & 16 10 30.4 &--61 19 37 & 324.89 & --7.59 & \hfill  32x&\hfill  27 & 15.8 & L& & & &? &   5240 &  167  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6269 & L137-006 & 16 10 43.0 &--60 46 54 & 325.29 & --7.21 & \hfill  90x&\hfill  63 & 13.5 & c&D& & &  &   5409 &  151  &        &       &   &   &   &   &   &   & *,GR6\\
 WKK\hfill 6282 &          & 16 10 54.6 &--60 48 44 & 325.28 & --7.25 & \hfill  22x&\hfill  22 & 15.9 & E& & & &  &   4849 &  169  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6285 &          & 16 10 56.0 &--61 46 38 & 324.61 & --7.95 & \hfill  46x&\hfill  35 & 15.1 & S& &R& &  &   4375 &  250  &   4532 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 6290 &          & 16 11 02.8 &--62 24 59 & 324.18 & --8.42 & \hfill  34x&\hfill  24 & 15.8 & S& & &1&  &   4815 &  140  &   4779 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 6294 &          & 16 11 03.5 &--60 56 40 & 325.21 & --7.36 & \hfill  23x&\hfill  12 & 16.8 & L& & & &  &   4547 &  191  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6297 &          & 16 11 05.9 &--60 51 20 & 325.27 & --7.30 & \hfill  24x&\hfill  19 & 16.2 & S& & &E&  &   5023 &  220  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6298 &          & 16 11 06.4 &--61 57 51 & 324.50 & --8.10 & \hfill  46x&\hfill  11 & 15.6 & F& & & &  &   5130 &  132  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6299 &          & 16 11 08.6 &--60 41 26 & 325.39 & --7.18 & \hfill  13x&\hfill  11 & 17.4 & S& & & &  &   5211 &  132  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6305 & L137-007 & 16 11 13.0 &--60 32 24 & 325.50 & --7.08 & \hfill  59x&\hfill  44 & 14.4 & E& & & &  &   5038 &  124  &        &       &   &   &   &   &   &   & *,GR6\\
 WKK\hfill 6309 &          & 16 11 18.1 &--60 34 30 & 325.49 & --7.11 & \hfill  22x&\hfill  19 & 16.4 & S& &R& &? &        &       &   6169 &   70  & 6 & 7 &   &   &   &   &      \\
\vspace{-1.3 mm} \\ 
\hline 
 \end{tabular*}
\begin{tabular*}{18cm}{ 
%@{\extracolsep\fill}
  r  @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} % @{\extracolsep{1mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
 r @{\extracolsep{2mm}} r @{\extracolsep{4mm}}
  r @{\extracolsep{-0.5mm}} r @{\extracolsep{5mm}}
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
 c }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & 
 \multicolumn{5}{c}{Type} & \multicolumn{2}{c}{v$_{abs}$}  
 & \multicolumn{2}{c}{v$_{em}$} & \multicolumn{6}{l}{Identified} &  Notes \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &
  \multicolumn{5}{c}{class.} & \multicolumn{2}{c}{km s$^{-1}$} &
  \multicolumn{2}{c}{km s$^{-1}$} & \multicolumn{6}{l}{Em. lines} & \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & \multicolumn{5}{c}{(9)} 
 & \multicolumn{2}{c}{(10)} & \multicolumn{2}{c}{(11)} & 
 \multicolumn{6}{c}{(12)} & (13)\\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
 WKK\hfill 6312 & L137-008 & 16 11 25.2 &--60 47 38 & 325.34 & --7.28 & \hfill 110x&\hfill  95 & 13.1 & c&D& & &  &   3907 &  132  &        &       &   &   &   &   &   &   & *,GR6\\
 WKK\hfill 6313 &          & 16 11 25.8 &--60 47 54 & 325.34 & --7.29 & \hfill  16x&\hfill  15 & 16.7 & E& & & &? &   3319 &  104  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6318 & L137-010 & 16 11 29.6 &--60 40 41 & 325.43 & --7.20 & \hfill 121x&\hfill  82 & 13.2 & E& & & &  &   3419 &  182  &        &       &   &   &   &   &   &   & *,GR6\\
 WKK\hfill 6319 & L137-011 & 16 11 32.4 &--60 43 29 & 325.40 & --7.24 & \hfill  78x&\hfill  20 & 14.9 & L& &P& &  &   3877 &  135  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6329 &          & 16 11 45.3 &--60 23 24 & 325.65 & --7.02 & \hfill  15x&\hfill  10 & 17.3 & F& & & &  &   2477 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6342 &          & 16 11 57.6 &--60 49 56 & 325.36 & --7.36 & \hfill  26x&\hfill  15 & 16.3 & F& & & &  &   4828 &  203  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6360 &          & 16 12 15.2 &--60 55 19 & 325.33 & --7.44 & \hfill  36x&\hfill  27 & 15.3 & E& & & &  &   6258 &  100  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6363 &          & 16 12 17.3 &--64 08 08 & 323.07 & --9.75 & \hfill  24x&\hfill  19 & 16.3 & S& & &2&  &  12286 &  243  &  12096 &   50  & 1 & 3 & 6 & 7 &   &   &   *  \\
 WKK\hfill 6366 &          & 16 12 21.4 &--61 49 39 & 324.70 & --8.10 & \hfill  42x&\hfill   9 & 16.4 & S& & &3&  &        &       &   3870 &   58  & 1 & 5 & 6 &   &   &   &      \\
 WKK\hfill 6383 &          & 16 12 39.3 &--60 45 00 & 325.48 & --7.35 & \hfill  34x&\hfill  19 & 15.9 & L& & & &  &   5431 &  192  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6415 &          & 16 13 15.0 &--63 20 21 & 323.71 & --9.26 & \hfill  26x&\hfill  22 & 16.0 & S& & &0&? &        &       &  13275 &   58  & 1 & 3 & 6 &   &   &   &   *  \\
 WKK\hfill 6422 &          & 16 13 28.3 &--61 37 01 & 324.95 & --8.05 & \hfill  17x&\hfill   8 & 17.6 & S& & &E&? &  12998 &  128  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6423 & L100-017 & 16 13 29.5 &--63 04 47 & 323.91 & --9.09 & \hfill  83x&\hfill  62 & 13.9 & E& & & &  &   3576 &  115  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6429 &          & 16 13 32.1 &--61 05 38 & 325.32 & --7.68 & \hfill  27x&\hfill  15 & 16.4 & L& & & &? &   4035 &  138  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6431 &          & 16 13 35.7 &--60 48 02 & 325.53 & --7.47 & \hfill  35x&\hfill  22 & 15.7 & F& & & &  &   3494 &  124  &        &       &   &   &   &   &   &   &  GR6 \\
\vspace{-1.3mm} \\
 WKK\hfill 6441 &          & 16 13 44.0 &--59 08 17 & 326.71 & --6.29 & \hfill  20x&\hfill  15 & 16.9 & L& & & &  &   4523 &   97  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6451 &          & 16 13 54.3 &--61 04 23 & 325.37 & --7.69 & \hfill  39x&\hfill  12 & 16.4 & S& & &0&  &   4475 &  157  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6473 &          & 16 14 22.5 &--60 10 21 & 326.04 & --7.09 & \hfill  17x&\hfill  11 & 17.0 & E& & & &  &   5561 &  112  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6479 &          & 16 14 28.7 &--63 08 36 & 323.95 & --9.22 & \hfill  55x&\hfill  44 & 14.4 & E& & & &  &   4997 &   98  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 6493 &          & 16 14 42.4 &--60 52 18 & 325.58 & --7.62 & \hfill  30x&\hfill   8 & 17.0 & S& & &0&  &  [5184]&  300  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6503 & L137-016 & 16 14 54.9 &--60 53 56 & 325.58 & --7.65 & \hfill  83x&\hfill  26 & 14.5 & S& & &0&  &   3939 &  104  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6512 &          & 16 15 04.5 &--59 28 37 & 326.60 & --6.65 & \hfill  19x&\hfill   9 & 16.9 & E& & & &  &        &       &   4154 &   70  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 6524 & L137-017 & 16 15 20.6 &--59 04 56 & 326.90 & --6.39 & \hfill  69x&\hfill  44 & 14.7 & S& & &5&: &   9435 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6532 &          & 16 15 33.3 &--62 52 33 & 324.23 & --9.11 & \hfill  32x&\hfill  22 & 15.7 & S& & &1&  &   9840 &  149  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 6545 &          & 16 15 46.1 &--62 31 21 & 324.50 & --8.88 & \hfill  30x&\hfill  13 & 16.7 & S& & &M&  &   4822 &  202  &   4849 &   70  & 6 &   &   &   &   &   &      \\
 WKK\hfill 6546 &          & 16 15 46.2 &--60 55 34 & 325.63 & --7.75 & \hfill  46x&\hfill  24 & 15.4 & L& & & &  &   4379 &  223  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6554 &          & 16 15 52.1 &--60 44 53 & 325.77 & --7.63 & \hfill  27x&\hfill  17 & 16.5 & S& & &E&  &        &       &   4560 &   70  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 6555 &          & 16 15 52.6 &--60 53 34 & 325.67 & --7.73 & \hfill  28x&\hfill  17 & 16.3 & F& & & &  &   4927 &  167  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6557 &          & 16 15 54.4 &--58 07 02 & 327.63 & --5.76 & \hfill  26x&\hfill  10 & 16.8 & S& & &0&  &        &       & [13023]&  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 6575 &          & 16 16 13.6 &--60 37 41 & 325.88 & --7.57 & \hfill  23x&\hfill  10 & 16.8 & E& & & &  &   5459 &  110  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 6580 &          & 16 16 22.7 &--60 35 27 & 325.92 & --7.56 & \hfill  28x&\hfill  16 & 16.3 & F& & & &  &   5717 &  182  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6586 &          & 16 16 29.3 &--60 58 07 & 325.67 & --7.84 & \hfill  46x&\hfill  33 & 15.0 & F& & & &  &   6389 &  151  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6592 &          & 16 16 35.9 &--58 35 38 & 327.36 & --6.16 & \hfill  17x&\hfill  12 & 17.4 & L& & & &  &  18675 &  130  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6598 &          & 16 16 42.5 &--60 31 23 & 326.00 & --7.54 & \hfill  31x&\hfill  11 & 16.8 & L& & & &? &   3860 &  121  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6602 &          & 16 16 48.7 &--60 51 58 & 325.77 & --7.79 & \hfill  36x&\hfill  23 & 15.7 & L& & & &  &   3698 &   85  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6607 &          & 16 16 56.0 &--62 14 25 & 324.80 & --8.78 & \hfill  30x&\hfill  17 & 16.5 & L& & & &  &  12990 &  144  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6610 &          & 16 16 58.4 &--60 39 51 & 325.92 & --7.66 & \hfill  98x&\hfill  66 & 13.7 & L& & & &  &   5182 &   80  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6615 &          & 16 17 02.3 &--61 17 36 & 325.48 & --8.11 & \hfill  16x&\hfill  15 & 16.9 & F& & & &  &   4067 &  153  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6620 &          & 16 17 03.4 &--61 03 59 & 325.64 & --7.96 & \hfill  20x&\hfill   8 & 17.3 & F& & & &  &   6256 &  148  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6642 &          & 16 17 26.2 &--58 21 05 & 327.61 & --6.07 & \hfill  20x&\hfill  16 & 16.8 & S& & &E&  &  23417 &  150  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6663 &          & 16 17 55.9 &--61 14 25 & 325.60 & --8.15 & \hfill  85x&\hfill  20 & 15.0 & S& & &2&  &        &       &   3062 &   70  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 6666 &          & 16 17 57.9 &--61 28 52 & 325.43 & --8.33 & \hfill  27x&\hfill  24 & 16.0 & L& & & &  &   5296 &  185  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6679 &          & 16 18 11.8 &--60 55 13 & 325.85 & --7.95 & \hfill  26x&\hfill  24 & 15.9 & E& & & &  &   4598 &  103  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6700 &          & 16 18 36.5 &--63 16 40 & 324.18 & --9.64 & \hfill  36x&\hfill  17 & 16.0 & S& & &1&  &        &       &   3506 &   45  & 1 & 3 & 4 & 5 & 6 & 7 &      \\
 WKK\hfill 6701 &          & 16 18 40.1 &--59 22 39 & 326.99 & --6.90 & \hfill  39x&\hfill  22 & 15.8 & L& & & &  &   5941 &  122  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 6703 &          & 16 18 42.3 &--58 56 24 & 327.31 & --6.60 & \hfill  26x&\hfill  12 & 16.8 & S& & &1&  &  21446 &  223  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6723 & L137-021 & 16 19 10.0 &--61 35 31 & 325.45 & --8.51 & \hfill 101x&\hfill  19 & 14.6 & S& & &1&  &   4656 &  123  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6724 &          & 16 19 10.9 &--60 26 52 & 326.27 & --7.70 & \hfill  20x&\hfill  11 & 16.9 & E& & & &  &   5524 &  150  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6730 &          & 16 19 15.6 &--57 38 18 & 328.29 & --5.73 & \hfill  22x&\hfill  13 & 16.7 & L& & & &  &  [8341]&  300  &   8361 &   70  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 6746 &          & 16 19 38.6 &--61 14 59 & 325.74 & --8.31 & \hfill  31x&\hfill  15 & 16.6 & S& & &E&  &   5586 &  189  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6752 &          & 16 19 50.1 &--61 44 29 & 325.40 & --8.67 & \hfill  24x&\hfill  20 & 16.4 & S& & &E&  &  13461 &   87  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6754 &          & 16 19 51.3 &--60 58 46 & 325.95 & --8.13 & \hfill  48x&\hfill  27 & 15.3 & L& & & &  &   6299 &  110  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6755 & CSRG0802 & 16 19 52.3 &--60 11 46 & 326.51 & --7.59 & \hfill  69x&\hfill  34 & 14.6 & S&Y& &E&  &   6326 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6765 &          & 16 20 15.6 &--61 06 17 & 325.89 & --8.26 & \hfill  47x&\hfill  34 & 15.0 & F& & & &  &   5191 &  124  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6770 &          & 16 20 28.4 &--63 30 03 & 324.17 & --9.95 & \hfill  23x&\hfill  17 & 16.3 & E& & & &  &  14768 &  117  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6772 &          & 16 20 29.7 &--61 56 16 & 325.31 & --8.86 & \hfill  15x&\hfill   8 & 17.4 & E& & & &  &        &       &   3894 &   58  & 4 & 5 & 6 & 7 &   &   &      \\
 WKK\hfill 6774 &          & 16 20 34.6 &--56 12 56 & 329.43 & --4.86 & \hfill  39x&\hfill  23 & 16.0 & S& & &E&  &        &       &   2664 &   45  & 3 & 4 & 5 & 6 & 7 &   &      \\
 WKK\hfill 6778 &          & 16 20 37.1 &--60 55 34 & 326.05 & --8.16 & \hfill  30x&\hfill  20 & 16.1 & S& & &0&? &  [3138]&  300  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6779 &          & 16 20 39.4 &--61 07 55 & 325.91 & --8.31 & \hfill  42x&\hfill  11 & 16.4 & S& & &2&  &   5434 &  133  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6782 &          & 16 20 44.5 &--61 56 24 & 325.33 & --8.88 & \hfill  36x&\hfill  15 & 16.0 & S& & &0&  &  10024 &  171  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 6785 &          & 16 20 47.6 &--61 34 45 & 325.59 & --8.63 & \hfill  35x&\hfill  19 & 16.1 & S& & &E&  &  13306 &  140  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6802 &          & 16 21 20.5 &--62 56 09 & 324.65 & --9.62 & \hfill  38x&\hfill  19 & 15.9 & S& & &1&: &        &       &   3916 &   41  & 1 & 3 & 4 & 5 & 6 & 7 &   *  \\
 WKK\hfill 6803 &          & 16 21 23.2 &--62 51 04 & 324.72 & --9.57 & \hfill  38x&\hfill  23 & 15.5 & L& & & &  &   3577 &  100  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 6808 & L137-024 & 16 21 27.7 &--60 38 20 & 326.33 & --8.04 & \hfill  85x&\hfill  70 & 13.7 & F& & & &  &   5154 &  167  &        &       &   &   &   &   &   &   & *,GR6\\
 WKK\hfill 6821 &          & 16 21 38.3 &--60 28 46 & 326.46 & --7.94 & \hfill  26x&\hfill  12 & 16.4 & E& & & &  &   5557 &  167  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6829 & L137-026 & 16 21 43.1 &--61 32 55 & 325.69 & --8.69 & \hfill  82x&\hfill  27 & 14.5 & S& & &1&  &   4957 &   91  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6845 &          & 16 22 13.7 &--63 14 00 & 324.50 & --9.90 & \hfill  26x&\hfill  19 & 16.3 & S& & &1&: &  10975 &  175  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6869 &          & 16 22 57.4 &--56 43 41 & 329.29 & --5.45 & \hfill  38x&\hfill  19 & 16.1 & S& & &E&  &        &       &   7390 &   58  & 3 & 6 & 7 &   &   &   &      \\
 WKK\hfill 6870 &          & 16 22 57.6 &--59 57 42 & 326.95 & --7.70 & \hfill  20x&\hfill  19 & 16.3 & E& & & &  &   5488 &  148  &        &       &   &   &   &   &   &   &  GR6 \\
 WKK\hfill 6871 &          & 16 22 58.2 &--56 43 19 & 329.30 & --5.45 & \hfill  32x&\hfill  11 & 16.7 & S& & &E&  &   7127 &  151  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6874 &          & 16 23 03.3 &--60 53 31 & 326.28 & --8.35 & \hfill  38x&\hfill  20 & 15.8 & S& & &0&  &   5096 &  170  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6876 &          & 16 23 12.0 &--58 48 48 & 327.81 & --6.92 & \hfill  69x&\hfill  34 & 14.8 & L& & & &? & [14362]&  300  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6902 &          & 16 23 55.0 &--59 10 10 & 327.61 & --7.24 & \hfill  27x&\hfill  24 & 16.2 & L& & & &  &   5216 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6912 &          & 16 24 15.9 &--58 53 59 & 327.84 & --7.08 & \hfill  38x&\hfill  17 & 16.1 & L& & & &  &   5337 &  104  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6915 &          & 16 24 18.2 &--61 42 06 & 325.80 & --9.02 & \hfill  58x&\hfill  22 & 15.2 & S& & &0&  &   4602 &  108  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 6934 &          & 16 24 35.1 &--61 45 25 & 325.78 & --9.08 & \hfill  42x&\hfill  12 & 16.4 & S& & &2&  &   5958 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6940 &          & 16 24 42.3 &--62 34 32 & 325.19 & --9.65 & \hfill  19x&\hfill   9 & 17.1 & E& & & &  &        &       &   9864 &   45  & 1 & 3 & 4 & 5 & 6 &   &   *  \\
 WKK\hfill 6942 &          & 16 24 43.9 &--57 14 42 & 329.09 & --5.98 & \hfill  16x&\hfill  13 & 17.1 & E& & & &  &   5212 &  165  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6943 &          & 16 24 45.8 &--61 19 57 & 326.11 & --8.81 & \hfill  51x&\hfill  38 & 14.8 & F& & & &  &   4596 &  126  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6961 &          & 16 25 20.8 &--55 28 17 & 330.43 & --4.82 & \hfill  26x&\hfill  17 & 16.4 & F& & & &  &   4666 &  177  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6976 &          & 16 25 38.4 &--62 49 08 & 325.08 & --9.90 & \hfill  23x&\hfill  22 & 16.2 & F& & & &  &   5013 &  159  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 6988 &          & 16 25 52.3 &--61 20 54 & 326.19 & --8.91 & \hfill  31x&\hfill  15 & 16.4 & L& & & &  &   5014 &  145  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7022 &          & 16 26 29.5 &--55 18 01 & 330.67 & --4.82 & \hfill  31x&\hfill  13 & 16.4 & S& & &E&  &        &       &   4877 &   50  & 2 & 3 & 6 & 7 &   &   &   *  \\
 WKK\hfill 7055 &          & 16 27 11.7 &--56 00 47 & 330.22 & --5.38 & \hfill  58x&\hfill  26 & 15.2 & S& & &1&  &   5952 &  103  &        &       &   &   &   &   &   &   &   4  \\
 WKK\hfill 7061 &          & 16 27 17.4 &--61 39 08 & 326.08 & --9.24 & \hfill  38x&\hfill  10 & 16.5 & S& & &2&  &  16090 &  199  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7062 &          & 16 27 17.8 &--57 59 32 & 328.78 & --6.75 & \hfill  70x&\hfill  56 & 14.3 & F& & & &  &   5252 &  207  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7079 &          & 16 28 03.2 &--59 19 39 & 327.87 & --7.73 & \hfill  27x&\hfill  15 & 16.6 & S& & & &  &  [4383]&  225  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7080 &          & 16 28 05.0 &--60 35 23 & 326.93 & --8.59 & \hfill  22x&\hfill  15 & 16.8 & S& & &E&  &  18854 &  101  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7093 &          & 16 28 31.5 &--57 44 49 & 329.07 & --6.70 & \hfill  50x&\hfill  38 & 14.9 & F& & & &  &   5120 &  168  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7098 &          & 16 28 46.0 &--58 05 51 & 328.84 & --6.96 & \hfill  48x&\hfill  13 & 16.0 & S& & &1&: &   5238 &  237  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3 mm} \\ 
\hline 
 \end{tabular*}
\begin{tabular*}{18cm}{ 
%@{\extracolsep\fill}
  r  @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} % @{\extracolsep{1mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
 r @{\extracolsep{2mm}} r @{\extracolsep{4mm}}
  r @{\extracolsep{-0.5mm}} r @{\extracolsep{5mm}}
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
 c }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & 
 \multicolumn{5}{c}{Type} & \multicolumn{2}{c}{v$_{abs}$}  
 & \multicolumn{2}{c}{v$_{em}$} & \multicolumn{6}{l}{Identified} &  Notes \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &
  \multicolumn{5}{c}{class.} & \multicolumn{2}{c}{km s$^{-1}$} &
  \multicolumn{2}{c}{km s$^{-1}$} & \multicolumn{6}{l}{Em. lines} & \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & \multicolumn{5}{c}{(9)} 
 & \multicolumn{2}{c}{(10)} & \multicolumn{2}{c}{(11)} & 
 \multicolumn{6}{c}{(12)} & (13)\\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
 WKK\hfill 7105 &          & 16 28 56.4 &--61 38 56 & 326.22 & --9.39 & \hfill  30x&\hfill  16 & 16.1 & L& & & &  &   5567 &  160  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7122 &          & 16 29 35.8 &--57 26 25 & 329.40 & --6.59 & \hfill  28x&\hfill  19 & 16.3 & S& & &0&  &   5368 &  135  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7123 &          & 16 29 35.8 &--59 37 47 & 327.78 & --8.08 & \hfill  16x&\hfill  13 & 17.4 & L& & & &? &  13341 &  240  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7126 &          & 16 29 39.2 &--61 31 30 & 326.37 & --9.37 & \hfill  34x&\hfill  19 & 16.1 & S&Y& & &  &  10059 &  193  &  10128 &  100  & 6 &   &   &   &   &   &   *  \\
 WKK\hfill 7138 & L137-032 & 16 30 04.4 &--61 56 33 & 326.09 & --9.68 & \hfill 116x&\hfill  12 & 15.6 & S& & &5&  &        &       &   4511 &  100  & 6 &   &   &   &   &   &   *  \\
 WKK\hfill 7140 &          & 16 30 11.5 &--58 27 38 & 328.70 & --7.34 & \hfill  30x&\hfill  20 & 16.3 & L& & & &? &   5481 &  136  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7147 &          & 16 30 24.9 &--62 21 01 & 325.81 & --9.99 & \hfill  31x&\hfill  26 & 15.9 & S& & &0&: &   5179 &  121  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7157 &          & 16 30 49.0 &--61 17 26 & 326.64 & --9.31 & \hfill  51x&\hfill  13 & 15.8 & S& & &0&  &   5328 &  149  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7166 & SGC1631  & 16 31 05.2 &--58 06 56 & 329.03 & --7.20 & \hfill 117x&\hfill  90 & 13.5 & L& & & &  &   1573 &   86  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7223 &          & 16 33 39.0 &--61 00 46 & 327.08 & --9.38 & \hfill  67x&\hfill  23 & 15.3 & S& & &0&  &   5424 &  123  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7261 &          & 16 35 27.9 &--60 17 10 & 327.78 & --9.06 & \hfill  26x&\hfill  22 & 15.8 & E& & & &  &        &       &   5754 &   70  & 1 & 6 & 7 &   &   &   &      \\
 WKK\hfill 7284 &          & 16 36 22.7 &--59 44 31 & 328.27 & --8.79 & \hfill  22x&\hfill   9 & 17.0 & F& & & &  &   4813 &  102  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7290 &          & 16 36 32.0 &--61 33 03 & 326.90 & --9.99 & \hfill  46x&\hfill  24 & 15.6 & S& & &1&: &   4937 &  162  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7304 &          & 16 37 20.1 &--56 35 09 & 330.75 & --6.80 & \hfill  19x&\hfill  15 & 16.9 & L& & & &? &  14104 &  126  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7306 &          & 16 37 23.7 &--54 42 51 & 332.16 & --5.57 & \hfill  95x&\hfill  65 & 13.7 & E& & & &  &   5111 &  222  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 7324 &          & 16 38 11.3 &--58 56 40 & 329.03 & --8.44 & \hfill  15x&\hfill  10 & 17.3 & E& & & &  &  15717 &  148  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7326 & SGC1638  & 16 38 16.2 &--55 50 20 & 331.40 & --6.41 & \hfill  93x&\hfill  75 & 13.6 & E& & &1&  &   5066 &  142  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7357 &          & 16 39 44.5 &--60 16 19 & 328.14 & --9.46 & \hfill  15x&\hfill  12 & 17.3 & F& & & &  &  21348 &  120  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7360 &          & 16 39 48.1 &--59 24 43 & 328.81 & --8.90 & \hfill  34x&\hfill  17 & 16.3 & S& & &E&  &  16005 &  183  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7401 &          & 16 41 00.4 &--59 49 55 & 328.58 & --9.29 & \hfill  50x&\hfill  32 & 15.0 & S& & &1&  &   5496 &  193  &   5295 &  100  & 6 &   &   &   &   &   &      \\
 WKK\hfill 7409 &          & 16 41 20.1 &--58 13 04 & 329.86 & --8.28 & \hfill  22x&\hfill  12 & 16.8 & F& & & &  &  14364 &  122  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7420 &          & 16 41 48.2 &--59 29 38 & 328.91 & --9.15 & \hfill  39x&\hfill  19 & 16.2 & S& & &2&  &  [5096]&  239  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7465 & L137-042 & 16 43 16.6 &--60 03 38 & 328.59 & --9.66 & \hfill 112x&\hfill  66 & 13.6 & S& & &4&  &   3480 &  250  &   3236 &   58  & 3 & 6 & 7 &   &   &   &   *  \\
 WKK\hfill 7471 &          & 16 43 29.8 &--57 55 50 & 330.27 & --8.31 & \hfill  31x&\hfill  24 & 15.9 & L& & & &  &  14954 &   93  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7475 &          & 16 43 38.8 &--58 02 44 & 330.19 & --8.40 & \hfill  22x&\hfill  13 & 16.8 & F& & & &  &  14256 &  140  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7511 &          & 16 44 51.4 &--60 28 30 & 328.40 &--10.07 & \hfill  22x&\hfill  10 & 17.2 & F& & & &  &  16149 &  180  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7522 &          & 16 45 07.0 &--56 52 26 & 331.23 & --7.80 & \hfill  19x&\hfill  17 & 16.9 & F& & & &  &  14010 &  182  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7525 &          & 16 45 09.8 &--58 30 39 & 329.96 & --8.85 & \hfill  30x&\hfill  12 & 16.8 & S& & &0&  &  14940 &  186  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7548 &          & 16 46 03.4 &--56 30 32 & 331.59 & --7.67 & \hfill  42x&\hfill  30 & 15.6 & E& & & &  &  13947 &  135  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7570 &          & 16 46 38.3 &--59 48 11 & 329.07 & --9.82 & \hfill  16x&\hfill  13 & 16.7 & E& & & &  &  13725 &  194  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
 WKK\hfill 7571 &          & 16 46 39.7 &--59 55 58 & 328.97 & --9.90 & \hfill  42x&\hfill  22 & 15.6 & F& & & &  &   5954 &  158  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 7579 & L137-046 & 16 46 47.9 &--58 54 28 & 329.78 & --9.27 & \hfill 156x&\hfill 151 & 12.0 & S& & &3&: &        &       &   1560 &   70  & 3 & 6 &   &   &   &   &   *  \\
 WKK\hfill 7582 &          & 16 46 51.2 &--59 56 44 & 328.97 & --9.93 & \hfill  23x&\hfill  12 & 16.7 & E& & & &  &  15206 &  168  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7615 &          & 16 47 35.0 &--59 53 44 & 329.07 & --9.97 & \hfill  20x&\hfill  12 & 16.9 & S& &P&1&? &  15614 &  183  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7619 &          & 16 47 41.9 &--59 48 23 & 329.15 & --9.92 & \hfill  48x&\hfill  15 & 15.9 & S& & &1&  & [14461]&  250  &  14651 &   58  & 3 & 6 & 7 &   &   &   &   *  \\
 WKK\hfill 7624 &          & 16 47 48.9 &--59 43 47 & 329.22 & --9.89 & \hfill  17x&\hfill  16 & 17.0 & E& & & &  &  15978 &  139  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7628 &          & 16 48 00.4 &--59 25 44 & 329.47 & --9.72 & \hfill  31x&\hfill   8 & 17.1 & S& & &E&  &  12386 &  187  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7631 &          & 16 48 03.1 &--52 25 20 & 334.95 & --5.28 & \hfill  59x&\hfill  46 & 14.6 & E& & & &  &   4604 &  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7653 &          & 16 48 25.8 &--52 29 02 & 334.94 & --5.37 & \hfill  26x&\hfill  20 & 16.4 & F& & & &  &        &       &   4377 &   70  & 6 & 7 &   &   &   &   &      \\
 WKK\hfill 7654 &          & 16 48 27.2 &--58 35 14 & 330.17 & --9.23 & \hfill  77x&\hfill  17 & 15.6 & L& &P& &  &        &       &   2536 &   58  & 6 & 7 &   &   &   &   &   *  \\
 WKK\hfill 7657 &          & 16 48 36.2 &--59 36 45 & 329.37 & --9.89 & \hfill  55x&\hfill  30 & 15.4 & L& & & &  &  14460 &  109  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 7659 &          & 16 48 40.4 &--59 39 17 & 329.35 & --9.92 & \hfill  20x&\hfill  12 & 17.1 & S& & &E&: & [13727]&  250  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7660 &          & 16 48 42.1 &--59 39 20 & 329.35 & --9.93 & \hfill  23x&\hfill  15 & 16.7 & L& & & &  &  14683 &  174  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7688 &          & 16 49 27.7 &--58 58 03 & 329.95 & --9.57 & \hfill  27x&\hfill  19 & 16.6 & F& & & &  &  14020 &   78  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7748 &          & 16 51 37.8 &--59 19 52 & 329.84 &--10.02 & \hfill  47x&\hfill  24 & 15.9 & S& & &1&  &   4823 &  250  &   4757 &   58  & 1 & 6 & 7 &   &   &   &   *  \\
\vspace{-1.3mm} \\
 WKK\hfill 7876 &          & 16 59 07.7 &--58 00 35 & 331.51 & --9.98 & \hfill  51x&\hfill  23 & 15.8 & S& & &1&: &  14526 &  142  &        &       &   &   &   &   &   &   &   *  \\
 WKK\hfill 7959 &          & 17 04 46.1 &--52 35 03 & 336.39 & --7.39 & \hfill  19x&\hfill  19 & 16.7 & L& & & &? &  19061 &  159  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 7979 &          & 17 05 41.4 &--52 40 38 & 336.40 & --7.55 & \hfill  30x&\hfill  27 & 16.0 & E& & & &  &  19256 &  250  &  19123 &   70  & 6 &   &   &   &   &   &      \\
 WKK\hfill 8056 &          & 17 09 50.6 &--52 44 46 & 336.72 & --8.10 & \hfill  24x&\hfill  15 & 16.9 & L& & & &? & [18264]&  208  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 8065 &          & 17 10 16.4 &--55 20 41 & 334.61 & --9.66 & \hfill  23x&\hfill  15 & 17.1 & F& & & &  &  17788 &  202  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 8092 &          & 17 12 01.4 &--52 44 05 & 336.92 & --8.37 & \hfill  28x&\hfill  17 & 16.6 & S& & &0&: & [10270]&  217  &        &       &   &   &   &   &   &   &      \\
 WKK\hfill 8115 &          & 17 13 45.1 &--54 12 08 & 335.85 & --9.42 & \hfill  28x&\hfill  17 & 16.6 & S& & &E&: &  18044 &  127  &        &       &   &   &   &   &   &   &      \\
\vspace{-1.3mm} \\
\hline 
%\hline
 \end{tabular*}
\begin{tabular*}{15cm}{ 
%@{\extracolsep\fill}
  r @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} % @{\extracolsep{1mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
% r @{\extracolsep{2mm}} r @{\extracolsep{4mm}}
%  r @{\extracolsep{-0.5mm}} r @{\extracolsep{5mm}}
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
 l }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & 
 \multicolumn{6}{c}{Type} & Notes \\ %\multicolumn{2}{c}{v$_{abs}$}  
% & \multicolumn{2}{c}{v$_{em}$} & \multicolumn{6}{l}{Identified} &  Notes \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &
  \multicolumn{6}{c}{class.} &  \\ %\multicolumn{2}{c}{km s$^{-1}$} &
%  \multicolumn{2}{c}{km s$^{-1}$} & \multicolumn{6}{l}{Em. lines} & \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & \multicolumn{6}{c}{(9)} 
%& \multicolumn{2}{c}{(10)} & \multicolumn{2}{c}{(11)} & 
 & (10)\\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
WKK\hfill 4376 &         & 14 47 58.5 & --52 19 23 & 320.76 &   6.14 &\hfill  20x&\hfill  15 & 17.5 &  &S& & &0&:&  No reliable features    \\
WKK\hfill 4687 &         & 15 07 32.7 & --53 46 23 & 322.66 &   3.47 &\hfill  23x&\hfill  19 & 17.2 &  &E& & & &?&  S/N too low             \\
WKK\hfill 4821 &         & 15 15 30.4 & --66 13 21 & 317.05 & --7.69 &\hfill  35x&\hfill  16 & 16.7 &  &S& & &E& &  No reliable features    \\
WKK\hfill 4865 &         & 15 19 06.4 & --50 36 33 & 325.84 &   5.23 &\hfill  19x&\hfill  16 & 17.2 &  &E& & & &?&  Stellar spectrum (sp.*) \\
WKK\hfill 4910 &         & 15 21 42.9 & --50 40 06 & 326.16 &   4.96 &\hfill  22x&\hfill  15 & 17.1 &  &F& & & & &  Stellar spectrum (sp.*) \\
WKK\hfill 5261 &         & 15 41 42.7 & --58 55 29 & 323.72 & --3.44 &\hfill  28x&\hfill  23 & 15.9 &  &L& & & &?&  Stellar spectrum (sp.*) \\
WKK\hfill 5304 &         & 15 43 50.3 & --61 34 21 & 322.30 & --5.69 &\hfill  32x&\hfill  20 & 15.8 &  &L& & & & &  Stellar spectrum (sp.*) \\
WKK\hfill 5326 &         & 15 44 46.5 & --47 59 33 & 330.78 &   4.92 &\hfill  20x&\hfill  12 & 17.6 &  &L& & & &?&  No reliable features    \\
WKK\hfill 5591 &         & 15 54 30.5 & --65 31 25 & 320.70 & --9.50 &\hfill  22x&\hfill  13 & 17.0 &  &S& & &E& &  S/N too low             \\
WKK\hfill 5650 &         & 15 56 03.2 & --60 16 52 & 324.28 & --5.63 &\hfill  52x&\hfill  19 & 15.6 &  &S& & &M& &  Stellar spectrum (sp.*) \\
WKK\hfill 5817 &         & 16 00 47.1 & --59 22 03 & 325.33 & --5.33 &\hfill  28x&\hfill  26 & 16.2 & ?& & & & & &  Stellar spectrum (sp.*) \\
\vspace{-1.3mm} \\
WKK\hfill 6139 &         & 16 08 20.0 & --61 22 49 & 324.66 & --7.45 &\hfill  34x&\hfill  28 & 15.7 &  &S&Y&P& & &  Stellar spectrum (sp.*) \\
WKK\hfill 6145 &         & 16 08 24.3 & --49 44 38 & 332.61 &   1.07 &\hfill  20x&\hfill  18 & 16.8 & ?&S& & &E&?&  Galactic? (sp.*)        \\
WKK\hfill 6917 &         & 16 24 19.6 & --60 18 45 & 326.82 & --8.06 &\hfill  23x&\hfill   9 & 17.0 &  &L& & & & &  S/N too low             \\
WKK\hfill 7101 &         & 16 28 51.4 & --60 47 42 & 326.85 & --8.80 &\hfill  19x&\hfill  19 & 17.1 & ?&S& & & & &  S/N too low             \\
WKK\hfill 7347 &         & 16 39 10.7 & --53 57 52 & 332.90 & --5.27 &\hfill  60x&\hfill  54 & 14.6 & ?& & & & & &  S/N too low             \\
WKK\hfill 7515 &         & 16 44 57.8 & --55 26 09 & 332.32 & --6.86 &\hfill  32x&\hfill  19 & 16.3 &  &S& & &E& &  Stellar spectrum (sp.*) \\
WKK\hfill 7686 &         & 16 49 23.8 & --55 50 59 & 332.40 & --7.61 &\hfill  30x&\hfill  20 & 16.5 &  &S& & &E& &  S/N too low             \\
WKK\hfill 7865 &         & 16 58 34.4 & --58 04 58 & 331.40 & --9.97 &\hfill  24x&\hfill  18 & 16.7 &  &S& & &1&:&  No reliable features    \\
WKK\hfill 7900 &         & 17 00 43.5 & --56 20 55 & 332.99 & --9.16 &\hfill  22x&\hfill  19 & 16.5 &  &S& & &E&?&  Stellar spectrum (sp.*) \\
WKK\hfill 7954 &         & 17 04 40.1 & --53 01 18 & 336.03 & --7.63 &\hfill  16x&\hfill  12 & 17.1 &  &E& & & &?&  S/N too low             \\
WKK\hfill 8071 &         & 17 10 39.6 & --54 04 25 & 335.69 & --8.97 &\hfill  28x&\hfill  16 & 16.7 &  &F& & & & &  S/N too low             \\
\vspace{-1.3mm} \\
\hline 
%\hline
 \end{tabular*}
\begin{tabular*}{15cm}{ 
%@{\extracolsep\fill}
  r @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} % @{\extracolsep{1mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}}
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
 r @{\extracolsep{2mm}} r @{\extracolsep{4mm}}
%  r @{\extracolsep{-0.5mm}} r @{\extracolsep{5mm}}
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
 r  }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & 
 \multicolumn{5}{c}{Type} & \multicolumn{2}{c}{v$_{lit}$} & Notes \\ 
% & \multicolumn{2}{c}{v$_{em}$} & \multicolumn{6}{l}{Identified} &  Notes \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &
  \multicolumn{5}{c}{class.} &  \multicolumn{2}{c}{km s$^{-1}$} & \\
%  \multicolumn{2}{c}{km s$^{-1}$} & \multicolumn{6}{l}{Em. lines} & \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & \multicolumn{5}{c}{(9)} 
 &  \multicolumn{2}{c}{(10)} %& \multicolumn{2}{c}{(11)} & 
 & (11)\\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
WKK\hfill 3763 & L220-035 & 13 41 12.7 & --52 07 08 & 311.09 &   9.66 & \hfill 171x&\hfill  44 & 14.4 &  S& & &6& &  3978 &     &  1 \\ 
WKK\hfill 3795 &          & 13 49 44.3 & --51 37 15 & 312.50 &   9.86 & \hfill  13x&\hfill  13 & 17.9 &  E& & & & & 14666 &  70 &  2 \\ 
WKK\hfill 3829 &          & 13 55 43.8 & --52 03 59 & 313.30 &   9.20 & \hfill  51x&\hfill  12 & 16.7 &  S& & &M& &  4065 &  70 &  2 \\ 
WKK\hfill 3894 & L221-030 & 14 07 21.8 & --51 56 53 & 315.07 &   8.81 & \hfill  77x&\hfill  16 & 16.1 &  S& & & & &  3202 &  70 &  2 \\ 
WKK\hfill 3991 &          & 14 24 06.3 & --51 53 49 & 317.55 &   8.00 & \hfill  34x&\hfill   8 & 18.0 &  S& & &M& & 17164 &  52 &  3 \\ 
WKK\hfill 4091 & L222-010 & 14 31 40.6 & --49 12 08 & 319.70 &  10.05 & \hfill  58x&\hfill  31 & 15.9 &  I& & & & &   632 &  83 &  4 \\ 
WKK\hfill 4131 & L222-012 & 14 35 50.0 & --52 00 40 & 319.19 &   7.21 & \hfill  73x&\hfill  55 & 14.9 &  S& & &5& &  1471 &  59 &  3 \\ 
WKK\hfill 4144 &          & 14 36 49.3 & --52 31 40 & 319.12 &   6.67 & \hfill  16x&\hfill  11 & 18.0 &   & & & & & 13273 &  47 &  5 \\ 
WKK\hfill 4145 &          & 14 36 57.5 & --53 42 22 & 318.66 &   5.59 & \hfill  50x&\hfill  17 & 16.7 &  I& & & & &  2897 &  37 &  3 \\ 
WKK\hfill 4231 & L222-015 & 14 41 02.8 & --49 11 19 & 321.13 &   9.44 & \hfill 159x&\hfill  60 & 14.2 &  S&Y& &5&:&  2254 &  10 &  4 \\ 
WKK\hfill 4423 & L223-005 & 14 51 03.4 & --47 57 42 & 323.18 &   9.81 & \hfill  65x&\hfill  62 & 14.9 &  S&B&R&5& &  4838 &     &  1 \\ 
WKK\hfill 4452 & JM145221 & 14 52 21.4 & --51 48 38 & 321.59 &   6.29 & \hfill  20x&\hfill  19 & 17.1 &  L& & & & &  4797 &     &  6 \\ 
WKK\hfill 4495 & L223-006 & 14 55 05.2 & --47 30 01 & 324.01 &   9.90 & \hfill 316x&\hfill 228 & 11.8 &  S& &P&5& &  1052 &   9 &  7 \\ 
WKK\hfill 4513 & L223-007 & 14 55 52.3 & --48 52 38 & 323.47 &   8.63 & \hfill  97x&\hfill  58 & 14.5 &  S& & &L& &  2758 &     &  1 \\ 
WKK\hfill 4535 & L223-008 & 14 57 14.2 & --51 32 04 & 322.40 &   6.18 & \hfill  85x&\hfill  47 & 14.9 &  S& & &9&:&  9839 &     &  1 \\ 
\vspace{-1.3mm} \\
WKK\hfill 4549 & L223-009 & 14 57 42.2 & --48 05 35 & 324.12 &   9.17 & \hfill 176x&\hfill 110 & 13.2 &  S& & &L& &   586 &   4 &  8 \\ 
WKK\hfill 4571 &          & 14 58 57.5 & --51 00 37 & 322.89 &   6.52 & \hfill  15x&\hfill   9 & 17.9 &  F& & & & & 10579 &  38 &  3 \\ 
WKK\hfill 4586 &          & 15 00 16.4 & --50 21 47 & 323.38 &   6.98 & \hfill  28x&\hfill  19 & 16.7 &  S& & &3&:& 10421 &  50 &  3 \\ 
WKK\hfill 4661 & L223-012 & 15 05 51.9 & --52 21 55 & 323.16 &   4.81 & \hfill 200x&\hfill  39 & 14.1 &  S& & &3& &  1283 &  99 &  1 \\ 
WKK\hfill 4744 & L099-002 & 15 10 38.0 & --63 37 10 & 317.98 & --5.21 & \hfill 109x&\hfill  51 & 14.2 &  S&Y& &4& &  3092 &     &  1 \\ 
WKK\hfill 4898 & L099-004 & 15 20 43.3 & --62 56 58 & 319.30 & --5.24 & \hfill  50x&\hfill  26 & 15.6 &  S& &P& & &  8779 &  23 &  5 \\ 
WKK\hfill 4907 &          & 15 21 33.5 & --48 38 30 & 327.26 &   6.66 & \hfill  40x&\hfill  16 & 16.9 &  S& & &5& & 10525 &  70 &  9 \\ 
WKK\hfill 4935 & L099-005 & 15 23 13.8 & --63 59 50 & 318.96 & --6.27 & \hfill 177x&\hfill 106 & 12.8 &  S&B& &2& &  3629 &  67 &  3 \\ 
WKK\hfill 5034 &          & 15 28 08.5 & --49 35 28 & 327.62 &   5.27 & \hfill  30x&\hfill  12 & 17.0 &  S& & &3&:& 10537 &  70 &  9 \\ 
WKK\hfill 5186 &          & 15 36 36.6 & --59 55 42 & 322.60 & --3.85 & \hfill  46x&\hfill  26 & 15.5 &  S& & &6& &  5151 &  70 &  9 \\ 
WKK\hfill 5195 &          & 15 37 03.7 & --59 49 12 & 322.71 & --3.80 & \hfill  28x&\hfill  17 & 16.7 &  S& & & & &  5918 &  70 &  9 \\ 
WKK\hfill 5253 &          & 15 41 13.8 & --60 50 08 & 322.51 & --4.92 & \hfill  47x&\hfill  19 & 15.9 &  S& & &M& &  5093 &  70 &  9 \\ 
WKK\hfill 5260 & L099-009 & 15 41 37.9 & --63 09 23 & 321.12 & --6.79 & \hfill  82x&\hfill  20 & 15.4 &  S& & &L& &  4963 &     &  1 \\ 
WKK\hfill 5266 & L136-002 & 15 42 05.2 & --62 02 04 & 321.85 & --5.93 & \hfill  90x&\hfill  22 & 15.0 &  S& & &5& &  4944 &     & 10 \\ 
WKK\hfill 5354 &          & 15 45 42.9 & --60 46 16 & 322.98 & --5.20 & \hfill  19x&\hfill  17 & 16.9 &   & & & & & 12916 &  36 &  3 \\ 
\vspace{-1.3mm} \\
WKK\hfill 5404 & L100-001 & 15 47 56.3 & --62 39 40 & 322.00 & --6.84 & \hfill  71x&\hfill  20 & 15.3 &  S& & &5&:&  6450 &  70 &  2 \\ 
WKK\hfill 5416 &          & 15 48 28.5 & --58 14 40 & 324.84 & --3.45 & \hfill  24x&\hfill   9 & 17.4 &  I& & & &?& 12403 &  70 &  9 \\ 
WKK\hfill 5435 & L136-006 & 15 49 16.8 & --61 32 06 & 322.84 & --6.07 & \hfill 105x&\hfill  19 & 14.8 &  S&Y& &M& &  4473 &  16 &  3 \\ 
WKK\hfill 5459 & L136-008 & 15 50 05.8 & --61 11 34 & 323.13 & --5.87 & \hfill  78x&\hfill  32 & 14.5 &  S& & &3& &  4390 & 150 & 11 \\ 
WKK\hfill 5492 &          & 15 51 20.1 & --60 47 42 & 323.50 & --5.65 & \hfill  23x&\hfill  19 & 16.6 &  S& & & & & 10769 &  39 &  3 \\ 
WKK\hfill 5568 &          & 15 53 48.0 & --62 44 37 & 322.47 & --7.34 & \hfill  65x&\hfill  16 & 15.6 &  S& & &3&:&  7460 &  70 &  2 \\ 
WKK\hfill 5581 &          & 15 54 09.4 & --66 09 21 & 320.26 & --9.96 & \hfill  58x&\hfill  39 & 14.8 &  S&B& &4&:&  9750 &  70 &  2 \\ 
WKK\hfill 5584 & L136-010 & 15 54 15.5 & --60 09 08 & 324.19 & --5.39 & \hfill  73x&\hfill  43 & 14.6 &  S&Y& &5& &  5027 &     &  1 \\ 
WKK\hfill 5642 &          & 15 55 53.0 & --60 58 25 & 323.81 & --6.15 & \hfill  48x&\hfill  17 & 15.9 &  S& & &M& &  6045 &  42 &  5 \\ 
WKK\hfill 5669 & L100-007 & 15 56 43.4 & --64 39 31 & 321.46 & --9.00 & \hfill  36x&\hfill  19 & 15.7 &  S& & &1& &  4869 &  70 &  9 \\ 
WKK\hfill 5694 &          & 15 57 29.9 & --61 00 32 & 323.94 & --6.30 & \hfill  66x&\hfill  38 & 14.7 &  S& & &M& &  3412 &  36 &  3 \\ 
WKK\hfill 5722 & L136-012 & 15 58 14.2 & --61 38 08 & 323.59 & --6.83 & \hfill 203x&\hfill  78 & 12.9 &  S& & &5& &  4372 &  16 &  3 \\ 
WKK\hfill 5738 & L100-008 & 15 58 39.5 & --63 58 37 & 322.07 & --8.62 & \hfill 105x&\hfill  43 & 14.1 &  S& & &5&:&  7721 &     &  1 \\ 
WKK\hfill 5768 & L136-016 & 15 59 31.0 & --60 50 26 & 324.23 & --6.34 & \hfill 211x&\hfill  26 & 14.0 &  S& & &5& &  5424 &   9 & 12 \\ 
WKK\hfill 5781 &          & 15 59 52.9 & --63 33 45 & 322.45 & --8.40 & \hfill  52x&\hfill  15 & 15.8 &  S& & &3& &  7390 &  70 &  2 \\ 
\vspace{-1.3mm} \\
WKK\hfill 5796 & L136-017 & 16 00 07.7 & --60 36 01 & 324.45 & --6.20 & \hfill 109x&\hfill  22 & 14.6 &  S& & &0&:&  5260 &  50 & 11 \\ 
WKK\hfill 5923 &          & 16 03 41.1 & --59 05 38 & 325.79 & --5.38 & \hfill  50x&\hfill  28 & 15.2 &  S& &R&3& &  4514 &  42 &  5 \\ 
WKK\hfill 6005 &          & 16 05 46.7 & --64 34 40 & 322.24 & --9.59 & \hfill  52x&\hfill  11 & 15.8 &  S& & &E& & 12000 &  70 &  2 \\ 
WKK\hfill 6078 & L136-023 & 16 07 16.2 & --60 57 07 & 324.86 & --7.05 & \hfill  91x&\hfill  24 & 14.5 &  S& & &1& &  4510 & 150 & 11 \\ 
WKK\hfill 6207 & L137-004 & 16 09 36.9 & --60 48 48 & 325.17 & --7.14 & \hfill  52x&\hfill  17 & 15.3 &  L& & & & &  3410 & 500 & 11 \\ 
WKK\hfill 6323 &          & 16 11 39.4 & --64 19 06 & 322.89 & --9.84 & \hfill  28x&\hfill  19 & 16.2 &  S& & &M& &  7092 &  70 &  2 \\ 
WKK\hfill 6340 & L137-012 & 16 11 56.8 & --61 10 18 & 325.13 & --7.60 & \hfill  67x&\hfill  38 & 14.1 &  S& & &1& &  6400 & 150 & 13 \\ 
WKK\hfill 6353 & L100-015 & 16 12 05.7 & --62 34 00 & 324.16 & --8.61 & \hfill  70x&\hfill  16 & 15.8 &  S& & &5& &  9900 &  70 &  2 \\ 
WKK\hfill 6399 & L137-014 & 16 13 00.4 & --58 11 21 & 327.30 & --5.54 & \hfill  74x&\hfill  32 & 14.7 &  S& & &M& &  2740 &  75 & 11 \\ 
WKK\hfill 6483 & L100-018 & 16 14 29.5 & --62 55 55 & 324.10 & --9.07 & \hfill  85x&\hfill  66 & 13.9 &  S& & &7& &  3367 &     &  1 \\ 
WKK\hfill 6594 & L137-018 & 16 16 39.0 & --60 22 05 & 326.11 & --7.43 & \hfill 239x&\hfill  82 & 12.6 &  S& & &7& &   606 &     & 14 \\ 
WKK\hfill 6649 & L137-019 & 16 17 33.5 & --60 33 04 & 326.06 & --7.63 & \hfill  67x&\hfill  35 & 14.3 &  L& & & & &  3320 &  75 & 11 \\ 
WKK\hfill 6654 & L100-020 & 16 17 37.7 & --63 25 59 & 323.99 & --9.67 & \hfill  67x&\hfill  65 & 14.2 &  S& &R&1& &  5160 &  36 &  5 \\ 
WKK\hfill 6790 & L100-022 & 16 20 52.6 & --62 31 26 & 324.91 & --9.30 & \hfill 112x&\hfill  62 & 13.7 &  L& & & & &  4850 &  70 &  2 \\ 
WKK\hfill 6831 & L137-025 & 16 21 43.6 & --60 24 48 & 326.52 & --7.90 & \hfill 106x&\hfill  28 & 14.4 &  L& & & & &  5160 &  75 & 11 \\ 
\vspace{-1.3mm} \\
WKK\hfill 6839 & L100-023 & 16 22 01.2 & --63 04 56 & 324.60 & --9.78 & \hfill 190x&\hfill  87 & 12.6 &  S&Y& &4& &  3835 &   5 & 12 \\ 
WKK\hfill 6851 & L137-027 & 16 22 22.4 & --59 50 38 & 326.99 & --7.56 & \hfill 208x&\hfill  48 & 13.5 &  S& & &7& &  1633 &     &  1 \\ 
WKK\hfill 6991 &          & 16 25 54.8 & --61 25 57 & 326.13 & --8.97 & \hfill  79x&\hfill  56 & 14.3 &  S& & &E& &  3332 &  36 &  5 \\ 
WKK\hfill 7045 &          & 16 27 00.2 & --55 05 46 & 330.87 & --4.73 & \hfill  28x&\hfill   9 & 17.4 &  S& & &L& & 10943 &  70 &  9 \\ 
WKK\hfill 7149 & L137-033 & 16 30 28.6 & --60 30 53 & 327.19 & --8.76 & \hfill  98x&\hfill  83 & 13.2 &  S& & &4& &  3250 & 100 & 15 \\ 
WKK\hfill 7163 & L137-034 & 16 31 00.5 & --57 58 35 & 329.13 & --7.10 & \hfill 112x&\hfill  87 & 13.3 &  S& & &4& &  2747 &  16 &  3 \\ 
WKK\hfill 7173 &          & 16 31 17.4 & --61 48 42 & 326.28 & --9.70 & \hfill  32x&\hfill   7 & 17.5 &  S& & & & & 17912 &  41 &  5 \\ 
WKK\hfill 7177 & L137-035 & 16 31 23.1 & --61 21 51 & 326.63 & --9.41 & \hfill 112x&\hfill  36 & 14.3 &  S& & &3& &  4780 &  75 & 11 \\ 
WKK\hfill 7196 & L137-036 & 16 32 27.6 & --60 55 35 & 327.05 & --9.21 & \hfill  86x&\hfill  24 & 14.7 &  S& & &0& &  5570 &  75 & 11 \\ 
WKK\hfill 7248 & L137-037 & 16 34 57.2 & --59 47 16 & 328.11 & --8.69 & \hfill 106x&\hfill  22 & 14.8 &  S& & &3& &  5430 &  50 & 11 \\ 
WKK\hfill 7289 & L137-038 & 16 36 28.7 & --60 17 52 & 327.85 & --9.17 & \hfill 191x&\hfill  73 & 13.1 &  S&Y&R&5& &  5148 &     &  1 \\ 
WKK\hfill 7460 & L179-013 & 16 43 07.3 & --57 21 07 & 330.68 & --7.90 & \hfill 198x&\hfill 105 & 12.7 &  S&Y& &L& &   757 &  36 &  5 \\ 
WKK\hfill 7588 & L138-001 & 16 46 59.7 & --59 09 00 & 329.61 & --9.44 & \hfill  63x&\hfill  38 & 14.7 &  F& & & & &  2740 &  50 & 11 \\ 
WKK\hfill 7602 &          & 16 47 23.3 & --59 20 35 & 329.49 & --9.60 & \hfill  24x&\hfill  19 & 16.5 &  L& & & & & 14200 &  70 &  2 \\ 
WKK\hfill 7652 & L138-003 & 16 48 25.4 & --59 08 08 & 329.74 & --9.57 & \hfill 302x&\hfill 179 & 11.2 &  S&Y& &3& &  1482 &     & 16 \\ 
\vspace{-1.3mm} \\
WKK\hfill 7655 & L138-004 & 16 48 29.1 & --58 51 48 & 329.96 & --9.41 & \hfill  93x&\hfill  28 & 14.4 &  S& & &1& &  2894 &  56 & 17 \\ 
WKK\hfill 7693 & L138-005 & 16 49 34.5 & --58 41 47 & 330.18 & --9.41 & \hfill 120x&\hfill  97 & 13.4 &  E& & & & &  3000 & 150 & 13 \\ 
WKK\hfill 7794 &          & 16 54 22.4 & --58 24 32 & 330.80 & --9.73 & \hfill  51x&\hfill  44 & 15.1 &  S&B& &4& &  5854 &  70 &  2 \\ 
WKK\hfill 7809 &          & 16 55 09.1 & --58 41 10 & 330.64 & --9.98 & \hfill  31x&\hfill  26 & 16.4 &  S& & & & & 14630 &  70 &  2 \\ 
WKK\hfill 7813 & L138-012 & 16 55 30.2 & --58 36 51 & 330.73 & --9.97 & \hfill 101x&\hfill  70 & 14.0 &  S& & &M& &  4698 &  44 &  5 \\ 
WKK\hfill 7923 &          & 17 02 40.4 & --55 01 08 & 334.23 & --8.59 & \hfill  23x&\hfill  10 & 17.2 &  S& & &E& & 17983 &  40 &  5 \\ 
WKK\hfill 8147 &          & 17 16 27.6 & --52 32 28 & 337.47 & --8.81 & \hfill  15x&\hfill  12 & 17.5 &  E& & & &?& 21313 &  41 &  3 \\ 
\vspace{-1.3mm} \\
\hline 
%\hline
 \end{tabular*}
\begin{tabular*}{17.5cm}{ 
%@{\extracolsep\fill}
  r @{\extracolsep{2mm}} p{1.5cm} @{\extracolsep{2mm}} 
% 1                       2                      
% WKK                     Other                   
%  p{4mm} @{\extracolsep{2mm}}  
% 3
% IR
  l@{\extracolsep{3mm}} l @{\extracolsep{4mm}}
% 4                       5
% RA                      Dec
  r @{\extracolsep{2mm}}r @{\extracolsep{2mm}} 
% 6                     7                     
% gal l                 gal b                 
  p{6.5mm} @{\extracolsep{0mm}} p{4.5mm} @{\extracolsep{2.5mm}}
% 11
% Dx                     d
  r @{\extracolsep{3mm}} r @{\extracolsep{3mm}} 
%  12                   14 
%  Bj                    U
  p{2.7mm} @{\extracolsep{-1mm}} p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-1mm}} 
  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15a-e      
% T1-5
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{2mm}} 
% 15f-g      
% T f-g
%c @{\extracolsep{1.5mm}}
 r @{\extracolsep{2mm}} r @{\extracolsep{2mm}}
  r @{\extracolsep{2mm}} r @{\extracolsep{3mm}} r @{\extracolsep{1mm}}  }
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
%  p{2.7mm} @{\extracolsep{-0.5mm}} p{2.7mm} @{\extracolsep{-0.5mm}} 
% c }
%   16
%   Remarks
\hline 
\vspace{-1mm} \\
 WKK & Other & \ \ \ \ R.A. & \ \ \ Dec.& gal $\ell$ \ & gal $b \ $ 
 & 
% \multicolumn{2}{c}{D x d}& $B_{\rm J}$ & N$_{\rm HI}$ &  & 
 \multicolumn{2}{c}{D x d}& $B_{J}$ & E(B-V) &
 \multicolumn{5}{c}{Type} & \multicolumn{2}{c}{v$_{abs}$}  
 & $\sigma_{raw}$ & \multicolumn{2}{c}{{\rm log}({$\sigma_{o})$}} \\
 Ident & Ident &(h\,\, m\,\, s) & ($\deg$\,\, $\arcmin$\,\,
 $\arcsec$) & ($\deg$) \ &($\deg$) \ 
%  & & (mm) & (mm) & \multicolumn{2}{c}{($\arcsec$)} & ($^{\rm m})$ & &
  & \multicolumn{2}{c}{($\arcsec$)} & ($^{m}$) &  &
  \multicolumn{5}{c}{class.} & \multicolumn{2}{c}{km s$^{-1}$} &
  km s$^{-1}$ & \multicolumn{2}{c}{}   \\
\vspace{-1mm} \\
 (1) & (2) & \ \ \ \ (3) & \ \ \ \ (4) & (5) \ & (6) \  
 &  \multicolumn{2}{c}{(7)} & (8) & (9) &\multicolumn{5}{c}{(10)} 
 & \multicolumn{2}{c}{(11)} & (12) & \multicolumn{2}{c}{(13)}  \\
\vspace{-1.3mm} \\
\hline 
\vspace{-1.3mm} \\
 WKK\hfill 5764 &          & 15 59 20.1 &--60 00 40 & 324.77 & --5.70 & \hfill  34x&\hfill  32 & 15.1 & 0.337  & E& & & &  &   5028 &   93  &   143 (2) &  2.149 & 0.116 \\
 WKK\hfill 5798 &          & 16 00 09.9 &--60 25 42 & 324.57 & --6.08 & \hfill  39x&\hfill  24 & 15.4 & 0.346  & F& & & &  &   5426 &  151  &   365 (3) &  2.554 & 0.073 \\
 WKK\hfill 5836 &          & 16 01 29.2 &--59 32 45 & 325.28 & --5.53 & \hfill  23x&\hfill  15 & 16.3 & 0.331  & F& & & &  &   5415 &  128  &   197 (3) &  2.286 & 0.151 \\
 WKK\hfill 5868 &          & 16 02 09.4 &--61 17 11 & 324.18 & --6.88 & \hfill  59x&\hfill  44 & 14.5 & 0.261  & F& & & &  &   3330 &  107  &   149 (3) &  2.166 & 0.081 \\
 WKK\hfill 5920 &          & 16 03 35.3 &--60 23 13 & 324.91 & --6.33 & \hfill  39x&\hfill  39 & 14.9 & 0.285  & F& & & &  &   4744 &  109  &   206 (3) &  2.306 & 0.076 \\
\vspace{-1.3mm} \\
 WKK\hfill 5972 &          & 16 04 58.4 &--60 23 56 & 325.03 & --6.45 & \hfill  48x&\hfill  32 & 14.8 & 0.256  & E& & & &  &   5563 &   85  &   186 (3) &  2.261 & 0.075 \\
 WKK\hfill 5986 &          & 16 05 18.7 &--62 16 39 & 323.78 & --7.87 & \hfill  52x&\hfill  44 & 14.6 & 0.194  & F& & & &  &   5569 &  188  &   161 (2) &  2.200 & 0.136 \\
 WKK\hfill 5987 &          & 16 05 19.5 &--60 19 28 & 325.12 & --6.43 & \hfill  34x&\hfill  32 & 15.2 & 0.250  & E& & & &  &   4842 &  231  &   244 (2) &  2.379 & 0.095 \\
 WKK\hfill 6012 &          & 16 05 51.0 &--61 08 10 & 324.61 & --7.07 & \hfill  32x&\hfill  22 & 15.8 & 0.262  & F& & & &  &   4352 &  104  &    83 (3) &  1.912 & 0.102 \\
 WKK\hfill 6019 &          & 16 05 57.3 &--60 49 43 & 324.83 & --6.85 & \hfill  54x&\hfill  22 & 15.1 & 0.221  & F& & & &  &   5615 &  172  &   215 (3) &  2.327 & 0.085 \\
\vspace{-1.3mm} \\
 WKK\hfill 6116 & L136-024 & 16 07 52.0 &--60 39 17 & 325.12 & --6.88 & \hfill  47x&\hfill  42 & 14.6 & 0.218  & E& & & &  &   3909 &  208  &   350 (3) &  2.536 & 0.075 \\
 WKK\hfill 6146 &          & 16 08 28.4 &--59 06 52 & 326.23 & --5.81 & \hfill  55x&\hfill  38 & 14.6 & 0.290  & F& & & &  &   5701 &  112  &   320 (3) &  2.497 & 0.089 \\
 WKK\hfill 6180 &          & 16 09 11.3 &--60 52 45 & 325.09 & --7.16 & \hfill  36x&\hfill  31 & 15.2 & 0.212  & F& & & &  &   4619 &  127  &   245 (2) &  2.382 & 0.147 \\
 WKK\hfill 6183 &          & 16 09 12.9 &--60 41 46 & 325.21 & --7.03 & \hfill  30x&\hfill  24 & 15.6 & 0.199  & E& & & &  &   5845 &  148  &   253 (3) &  2.395 & 0.081 \\
 WKK\hfill 6190 & L137-003 & 16 09 18.5 &--60 52 19 & 325.10 & --7.16 & \hfill  27x&\hfill  17 & 16.0 & 0.211  & F& & & &? &   4454 &  127  &   125 (3) &  2.087 & 0.091 \\
\vspace{-1.3mm} \\
 WKK\hfill 6198 &          & 16 09 30.5 &--61 30 20 & 324.68 & --7.64 & \hfill  22x&\hfill  17 & 16.1 & 0.181  & E& & & &  &   4687 &  182  &    99 (1) &  1.989 & 0.212 \\
 WKK\hfill 6204 & L137-003 & 16 09 35.4 &--60 53 04 & 325.12 & --7.19 & \hfill  42x&\hfill  35 & 14.9 & 0.213  & F& & & &  &   4678 &  127  &   220 (3) &  2.335 & 0.074 \\
 WKK\hfill 6212 &          & 16 09 40.0 &--60 51 51 & 325.14 & --7.19 & \hfill  28x&\hfill  19 & 15.6 & 0.210  & E& & & &  &   3196 &   95  &   120 (3) &  2.072 & 0.089 \\
 WKK\hfill 6229 &          & 16 09 50.2 &--60 43 26 & 325.25 & --7.10 & \hfill  15x&\hfill  13 & 16.6 & 0.202  & E& & & &  &   5300 &  132  &   177 (3) &  2.239 & 0.079 \\
 WKK\hfill 6235 &          & 16 10 00.9 &--61 01 04 & 325.06 & --7.33 & \hfill  32x&\hfill  24 & 15.6 & 0.223  & E& & & &  &   4067 &  100  &   197 (3) &  2.286 & 0.065 \\
\vspace{-1.3mm} \\
 WKK\hfill 6242 &          & 16 10 09.9 &--60 46 12 & 325.25 & --7.16 & \hfill  28x&\hfill  12 & 16.4 & 0.198  & F& & & &  &   5354 &  250  &   191 (2) &  2.274 & 0.086 \\
 WKK\hfill 6269 & L137-006 & 16 10 43.0 &--60 46 54 & 325.29 & --7.21 & \hfill  90x&\hfill  63 & 13.5 & 0.195  & c&D& & &  &   5409 &  151  &   411 (3) &  2.606 & 0.064 \\
 WKK\hfill 6305 & L137-007 & 16 11 13.0 &--60 32 24 & 325.50 & --7.08 & \hfill  59x&\hfill  44 & 14.4 & 0.262  & E& & & &  &   5038 &  124  &   295 (3) &  2.461 & 0.076 \\
 WKK\hfill 6312 & L137-008 & 16 11 25.2 &--60 47 38 & 325.34 & --7.28 & \hfill 110x&\hfill  95 & 13.1 & 0.193  & c&D& & &  &   3907 &  132  &   379 (3) &  2.570 & 0.047 \\
 WKK\hfill 6318 & L137-010 & 16 11 29.6 &--60 40 41 & 325.43 & --7.20 & \hfill 121x&\hfill  82 & 13.2 & 0.227  & E& & & &  &   3419 &  182  &   295 (3) &  2.462 & 0.089 \\
\vspace{-1.3mm} \\
 WKK\hfill 6431 &          & 16 13 35.7 &--60 48 02 & 325.53 & --7.47 & \hfill  35x&\hfill  22 & 15.7 & 0.239  & F& & & &  &   3494 &  124  &   191 (2) &  2.272 & 0.120 \\
 WKK\hfill 6473 &          & 16 14 22.5 &--60 10 21 & 326.04 & --7.09 & \hfill  17x&\hfill  11 & 17.0 & 0.217  & E& & & &  &   5561 &  112  &   146 (3) &  2.156 & 0.130 \\
 WKK\hfill 6555 &          & 16 15 52.6 &--60 53 34 & 325.67 & --7.73 & \hfill  28x&\hfill  17 & 16.3 & 0.217  & F& & & &  &   4927 &  167  &   226 (3) &  2.345 & 0.086 \\
 WKK\hfill 6586 &          & 16 16 29.3 &--60 58 07 & 325.67 & --7.84 & \hfill  46x&\hfill  33 & 15.0 & 0.202  & F& & & &  &   6389 &  151  &   156 (3) &  2.186 & 0.089 \\
 WKK\hfill 6679 &          & 16 18 11.8 &--60 55 13 & 325.85 & --7.95 & \hfill  26x&\hfill  24 & 15.9 & 0.238  & E& & & &  &   4598 &  103  &   137 (3) &  2.128 & 0.081 \\
\vspace{-1.3mm} \\
 WKK\hfill 6765 &          & 16 20 15.6 &--61 06 17 & 325.89 & --8.26 & \hfill  47x&\hfill  34 & 15.0 & 0.210  & F& & & &  &   5191 &  124  &   230 (3) &  2.355 & 0.081 \\
 WKK\hfill 6808 & L137-024 & 16 21 27.7 &--60 38 20 & 326.33 & --8.04 & \hfill  85x&\hfill  70 & 13.7 & 0.193  & F& & & &  &   5154 &  167  &   250 (2) &  2.390 & 0.098 \\
 WKK\hfill 6821 &          & 16 21 38.3 &--60 28 46 & 326.46 & --7.94 & \hfill  26x&\hfill  12 & 16.4 & 0.196  & E& & & &  &   5557 &  167  &   140 (2) &  2.139 & 0.130 \\
 WKK\hfill 6870 &          & 16 22 57.6 &--59 57 42 & 326.95 & --7.70 & \hfill  20x&\hfill  19 & 16.3 & 0.223  & E& & & &  &   5488 &  148  &    95 (2) &  1.970 & 0.159 \\
\vspace{-1.3mm} \\
\hline 
%\hline
 \end{tabular*}
